A possible role of chemotaxis in germinal center formation

During the germinal center reaction a characteristic morphology is developed. In the framework of a recently developed space-time-model for the germinal center a mechanism for the formation of dark and light zones has been proposed. The mechanism is based on a diffusing differentiation signal which is secerned by follicular dendritic cells. Here, we investigate a possible influence of recently found chemokines for the germinal center formation in the framework of a single-cell-based stochastic and discrete three-dimensional model. We will also consider alternative possible chemotactic pathways that may play a role for the development of both zones. Our results suggest that the centrocyte motility resulting from a follicular dendritic cell-derived chemokine has to exceed a lower limit to allow the separation of centroblasts and centrocytes. In contrast to light microscopy the dark zone is ring shaped. This suggests that FDC-derived chemoattractants alone cannot explain the typical germinal center morphology.

==> fig-chemofield.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(178,808)(177,807)(176,805)(173,804)(171,802)(168,801)(166,800)(164,799)(162,798)(160,797)(158,795)(156,794)(155,793)(153,791)(151,789)(150,788)(148,785)(146,784)(144,784)(143,786)(143,787)(146,789)(148,790)(150,792)(152,793)(153,795)(155,796)(157,797)(158,799)(160,801)(161,802)(163,804)(164,806)(165,808)(167,810)(168,812)(170,813)(173,813)(175,812)(177,810)(178,808)
\thicklines \path(180,764)(180,762)(178,760)(176,758)(173,756)(170,755)(167,754)(165,752)(163,751)(160,749)(158,748)(157,746)(155,744)(153,742)(151,740)(149,738)(146,736)(144,736)(142,738)(140,740)(140,742)(142,744)(145,746)(147,748)(149,749)(152,751)(154,753)(155,754)(157,756)(159,758)(161,760)(162,762)(164,765)(166,767)(167,769)(170,771)(172,771)(175,770)(178,768)(179,766)(180,764)
\thicklines \path(182,719)(181,717)(180,715)(177,713)(174,711)(171,710)(168,708)(166,707)(163,705)(161,704)(159,702)(157,700)(155,698)(152,695)(150,693)(148,691)(145,690)(143,691)(140,693)(139,696)(139,698)(141,700)(144,702)(147,704)(149,706)(151,707)(153,709)(155,711)(157,713)(159,715)(161,718)(162,720)(164,723)(166,725)(168,727)(171,728)(174,727)(177,726)(179,724)(181,721)(182,719)
\thicklines \path(182,674)(181,672)(180,670)(177,668)(174,667)(171,665)(168,664)(166,662)(163,661)(161,660)(159,658)(157,656)(155,655)(152,652)(150,650)(148,648)(146,647)(143,648)(141,650)(140,652)(141,654)(144,656)(146,658)(149,660)(151,662)(153,664)(155,665)(156,667)(158,669)(160,672)(161,674)(163,677)(165,679)(167,681)(169,683)(171,683)(174,683)(177,681)(180,679)(181,677)(182,674)
\thicklines \path(180,629)(180,627)(178,626)(176,624)(173,623)(170,622)(168,620)(165,619)(163,618)(161,617)(159,616)(157,614)(155,613)(153,611)(151,610)(149,608)(147,605)(145,605)(143,606)(143,609)(145,610)(148,612)(150,614)(152,615)(153,617)(155,618)(157,620)(158,622)(160,624)(161,626)(162,628)(164,630)(165,633)(167,635)(169,637)(171,637)(173,637)(176,636)(178,634)(180,632)(180,629)
\thicklines \path(178,585)(178,583)(176,582)(175,580)(173,580)(171,579)(169,580)(168,581)(167,582)(166,583)(166,585)(166,587)(167,588)(168,590)(170,590)(172,591)(174,590)(175,589)(177,588)(178,586)(178,585)
\thicklines \path(175,540)(175,539)(174,538)(173,538)(172,537)(171,537)(170,537)(169,538)(169,539)(168,539)(168,540)(169,541)(169,542)(170,542)(171,543)(172,543)(173,543)(173,542)(174,541)(175,541)(175,540)
\thicklines \path(203,875)(202,874)(200,872)(198,871)(195,870)(193,869)(191,868)(189,866)(187,865)(185,864)(184,863)(182,861)(181,860)(179,858)(177,857)(176,855)(174,853)(173,851)(171,850)(169,852)(169,854)(170,855)(173,857)(175,858)(177,859)(179,860)(180,862)(182,863)(184,865)(185,866)(187,867)(188,869)(190,871)(191,873)(192,875)(194,877)(195,879)(197,879)(199,879)(202,877)(203,875)
\thicklines \path(203,518)(202,516)(202,515)(200,514)(199,514)(197,513)(196,514)(195,514)(194,515)(193,517)(193,518)(193,519)(194,521)(195,521)(196,522)(198,522)(199,522)(201,521)(202,520)(203,519)(203,518)
\thicklines \path(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)(197,473)
\thicklines \path(226,450)(225,450)(225,450)(225,449)(224,449)(224,449)(223,449)(223,449)(222,450)(222,450)(222,451)(222,451)(222,452)(223,452)(223,452)(224,452)(224,452)(225,452)(225,451)(226,451)(226,450)
\thicklines \path(252,428)(252,427)(252,427)(251,427)(251,426)(250,426)(249,426)(249,427)(248,427)(248,428)(248,428)(248,429)(248,429)(249,430)(249,430)(250,430)(251,430)(251,430)(252,429)(252,429)(252,428)
\thicklines \path(278,406)(278,405)(278,405)(277,404)(277,404)(276,404)(276,404)(275,405)(275,405)(274,405)(274,406)(275,406)(275,407)(275,407)(276,407)(276,407)(277,407)(277,407)(278,407)(278,406)(278,406)
\thicklines \path(300,1008)(302,1010)(304,1010)
\thicklines \path(304,1010)(301,1008)(299,1006)(296,1004)(294,1003)(291,1001)(290,999)(288,997)(286,995)(284,993)(282,991)(281,989)(279,988)(277,986)(274,984)(272,982)(270,980)(268,978)(266,977)(264,975)(262,973)(260,971)(257,969)(255,968)(253,966)(251,964)(249,962)(247,960)(245,958)(243,957)(240,955)(238,953)(236,951)(234,950)(232,948)(230,946)(227,944)(225,942)(223,941)(221,939)(219,937)(216,936)(214,935)(212,933)(210,932)(207,930)(205,929)(203,927)(201,924)(199,922)(198,921)
\thicklines \path(198,921)(201,922)(203,924)(206,926)(208,928)(210,930)(211,932)(213,934)(215,935)(217,937)(219,939)(221,941)(223,943)(225,945)(227,947)(229,949)(231,951)(233,952)(235,954)(237,956)(239,958)(242,960)(244,961)(246,963)(248,965)(250,967)(252,969)(254,971)(256,972)(259,974)(261,976)(263,978)(265,980)(267,981)(269,983)(271,985)(274,987)(276,989)(278,990)(280,992)(282,994)(285,995)(287,997)(289,998)(291,1000)(293,1001)(296,1003)(298,1005)(300,1008)
\thicklines \path(303,383)(303,383)(303,383)(303,383)(303,383)(302,382)(302,383)(302,383)(302,383)(302,383)(301,383)(302,384)(302,384)(302,384)(302,384)(303,384)(303,384)(303,384)(303,384)(303,384)(303,383)
\thicklines \path(193,808)(192,805)(190,802)(187,799)(183,797)(179,795)(175,792)(171,790)(167,788)(164,785)(161,782)(158,778)(155,775)(151,773)(148,771)(144,771)(140,773)(137,775)(134,779)(132,783)(132,787)(134,790)(136,793)(140,796)(143,798)(147,801)(150,804)(153,806)(155,810)(158,813)(160,817)(163,820)(166,823)(169,824)(173,825)(178,824)(182,822)(186,819)(189,815)(192,812)(193,808)
\thicklines \path(196,674)(195,671)(193,667)(189,664)(185,662)(181,659)(176,657)(172,654)(168,651)(164,648)(161,645)(157,641)(153,638)(149,636)(145,636)(141,637)(137,639)(133,643)(130,647)(129,651)(130,655)(132,659)(135,662)(139,665)(143,668)(147,671)(150,674)(152,678)(155,682)(158,686)(161,690)(164,693)(168,695)(172,695)(177,694)(181,692)(186,690)(190,686)(193,682)(195,678)(196,674)
\thicklines \path(195,629)(194,626)(192,623)(188,620)(184,618)(180,615)(175,613)(171,611)(168,609)(164,606)(161,603)(157,599)(154,596)(150,594)(146,594)(142,594)(138,597)(135,600)(133,604)(132,608)(133,612)(136,615)(139,618)(143,621)(146,624)(149,627)(152,630)(154,634)(157,637)(159,641)(162,645)(165,647)(169,649)(172,650)(177,649)(181,647)(185,644)(189,641)(192,637)(194,633)(195,629)
\thicklines \path(193,585)(192,582)(190,579)(187,576)(183,574)(179,572)(175,570)(171,568)(167,566)(164,564)(161,562)(158,559)(154,556)(151,554)(147,552)(144,552)(140,554)(137,557)(135,561)(135,564)(137,568)(140,570)(143,573)(146,576)(149,578)(151,581)(154,584)(156,588)(158,591)(160,595)(163,598)(166,601)(169,602)(172,603)(176,602)(180,600)(184,598)(187,595)(190,591)(192,588)(193,585)
\thicklines \path(191,540)(189,536)(186,532)(182,529)(177,527)(172,527)(167,527)(163,530)(160,533)(158,537)(157,542)(159,546)(161,550)(165,553)(169,555)(174,555)(179,554)(183,551)(187,548)(190,544)(191,540)
\thicklines \path(217,875)(217,873)(215,870)(212,868)(209,865)(205,863)(201,861)(198,859)(195,857)(192,854)(189,852)(186,850)(184,847)(181,845)(178,843)(175,840)(172,838)(169,836)(166,834)(163,832)(160,829)(157,826)(154,823)(151,821)(148,819)(145,819)(142,820)(139,823)(136,826)(135,829)(135,833)(138,835)(140,838)(144,840)(147,842)(150,845)(152,847)(155,850)(157,853)(159,855)(162,858)(164,860)(167,863)(170,865)(172,868)(175,870)(178,872)(181,875)(183,878)(185,881)(188,884)
\thicklines \path(188,884)(190,887)(193,889)(196,890)(200,890)(204,889)(208,887)(211,885)(214,882)(216,879)(217,875)
\thicklines \path(217,518)(216,515)(214,512)(211,510)(208,508)(204,506)(200,504)(196,502)(193,500)(190,499)(187,496)(184,494)(181,491)(177,489)(174,487)(170,487)(167,489)(164,492)(163,495)(163,498)(165,501)(168,504)(171,506)(174,509)(176,511)(178,514)(181,517)(183,520)(185,523)(187,527)(189,530)(192,532)(195,534)(198,535)(202,534)(205,532)(209,530)(212,527)(215,524)(217,521)(217,518)
\thicklines \path(214,473)(212,469)(210,467)(206,464)(202,463)(198,462)(194,463)(191,465)(188,468)(187,471)(186,475)(188,479)(190,482)(193,484)(196,486)(200,486)(204,485)(208,482)(211,479)(213,476)(214,473)
\thicklines \path(241,450)(240,447)(237,443)(233,441)(229,439)(224,439)(220,440)(216,442)(213,445)(211,449)(211,453)(212,456)(214,460)(218,463)(222,465)(226,465)(231,463)(235,461)(238,458)(240,454)(241,450)
\thicklines \path(267,428)(266,425)(264,423)(261,421)(258,419)(254,418)(251,416)(247,415)(244,413)(242,412)(239,410)(236,408)(233,406)(231,403)(228,401)(225,400)(221,401)(219,404)(218,406)(219,409)(221,411)(224,414)(227,416)(229,418)(231,421)(233,423)(234,426)(236,429)(238,432)(240,435)(242,438)(244,440)(247,442)(249,443)(253,443)(256,441)(259,439)(262,437)(265,434)(266,431)(267,428)
\thicklines \path(292,406)(291,403)(289,401)(287,399)(283,397)(280,395)(276,394)(273,392)(270,390)(267,389)(265,387)(262,385)(260,383)(257,380)(254,378)(251,377)(248,378)(245,380)(243,383)(243,386)(245,388)(248,391)(251,393)(253,395)(256,398)(258,400)(260,402)(261,405)(263,408)(265,411)(267,414)(269,416)(272,418)(275,420)(278,420)(281,419)(285,417)(288,414)(290,411)(292,408)(292,406)
\thicklines \path(259,985)(262,987)(264,990)(267,992)(270,994)(272,996)(275,999)(277,1001)(280,1003)(283,1005)(285,1007)(288,1009)(290,1012)(293,1015)(295,1018)(298,1020)(301,1021)(304,1021)(308,1020)(311,1018)(314,1016)(317,1013)(318,1010)
\thicklines \path(318,1010)(317,1007)(315,1005)(312,1002)(309,1000)(306,998)(302,996)(299,994)(297,992)(294,989)(292,987)(290,985)(287,982)(285,980)(282,978)(279,976)(277,973)(274,971)(271,969)(269,967)(266,965)(264,962)(261,960)(259,958)(256,955)(253,953)(251,951)(248,949)(246,947)(243,944)(240,942)(238,940)(235,938)(232,935)(230,933)(227,931)(225,929)(222,927)(219,925)(216,923)(214,920)(211,918)(208,916)(206,914)(203,911)(200,909)(198,907)(195,905)(192,904)(189,902)(187,899)
\thicklines \path(187,899)(184,897)(181,894)(179,891)(176,889)(173,887)(170,887)(167,889)(164,892)(163,895)(163,898)(164,901)(167,903)(170,905)(173,908)(176,910)(178,912)(181,914)(183,917)(185,919)(188,922)(190,924)(193,926)(195,929)(198,931)(200,933)(203,935)(205,938)(208,940)(210,942)(213,945)(215,947)(218,949)(220,952)(223,954)(225,956)(228,958)(231,961)(233,963)(236,965)(238,967)(241,970)(244,972)(246,974)(249,976)(251,979)(254,981)(256,983)(259,985)
\thicklines \path(317,383)(316,381)(314,379)(312,377)(308,375)(305,373)(302,371)(299,370)(296,368)(293,367)(291,365)(288,363)(286,360)(283,358)(280,356)(277,355)(274,355)(271,357)(269,360)(269,363)(271,365)(273,368)(276,370)(279,372)(281,374)(283,376)(285,379)(287,381)(289,384)(291,387)(293,390)(295,392)(297,395)(300,396)(303,396)(306,396)(310,394)(313,392)(315,389)(317,386)(317,383)
\thicklines \path(311,339)(311,337)(309,335)(307,334)(305,333)(302,333)(300,334)(298,335)(296,336)(296,338)(296,341)(296,343)(298,344)(300,346)(302,347)(304,347)(307,346)(309,344)(310,343)(311,341)(311,339)
\thicklines \path(336,316)(335,315)(334,313)(332,312)(330,312)(328,312)(327,312)(325,313)(324,315)(323,316)(323,318)(324,319)(325,321)(327,322)(328,323)(330,323)(332,322)(334,321)(335,319)(336,318)(336,316)
\thicklines \path(279,1041)(281,1043)(284,1045)(286,1047)(289,1049)(291,1051)(293,1053)(296,1055)(298,1057)(301,1059)(303,1061)(305,1063)(308,1065)(310,1067)(313,1069)(315,1071)(318,1073)(320,1075)(323,1077)(325,1079)(327,1081)(330,1082)(332,1084)(335,1086)(337,1088)(340,1090)(342,1092)(345,1094)(347,1096)(350,1098)(352,1100)(355,1102)(357,1104)(360,1105)(362,1107)(365,1109)(368,1110)(370,1112)(373,1114)(375,1116)(378,1118)(380,1121)(382,1122)
\thicklines \path(382,1122)(379,1119)(376,1117)(374,1115)(372,1113)(369,1111)(368,1109)(366,1106)(364,1104)(362,1102)(360,1100)(358,1098)(356,1096)(354,1093)(351,1091)(349,1089)(347,1087)(345,1085)(343,1083)(340,1081)(338,1078)(336,1076)(334,1074)(331,1072)(329,1070)(327,1068)(324,1066)(322,1064)(320,1062)(317,1060)(315,1058)(313,1055)(311,1053)(308,1051)(306,1049)(304,1047)(301,1045)(299,1043)(297,1041)(294,1039)(292,1037)(290,1035)(287,1033)(285,1031)(283,1029)(280,1027)(278,1024)(276,1022)(273,1020)(271,1018)(268,1016)
\thicklines \path(268,1016)(266,1014)(264,1012)(261,1010)(259,1008)(256,1006)(254,1004)(252,1002)(249,1000)(247,999)(244,997)(242,995)(239,993)(237,991)(235,989)(232,986)(230,983)(228,981)(225,980)(222,980)(220,982)(218,985)(218,988)(219,990)(222,992)(225,994)(228,996)(230,998)(233,1000)(235,1002)(237,1004)(239,1006)(241,1008)(244,1010)(246,1012)(248,1014)(251,1016)(253,1018)(255,1020)(258,1023)(260,1025)(263,1027)(265,1029)(267,1031)(270,1033)(272,1035)(274,1037)(277,1039)(279,1041)
\thicklines \path(391,316)(390,314)(388,312)(386,311)(383,310)(380,308)(377,307)(375,306)(373,304)(371,303)(369,302)(367,300)(365,299)(363,297)(361,295)(359,293)(356,291)(354,291)(352,293)(352,295)(354,297)(356,299)(359,301)(361,302)(363,304)(364,306)(366,308)(367,309)(369,311)(370,313)(372,316)(373,318)(375,320)(377,323)(379,324)(381,325)(384,324)(386,323)(388,321)(390,318)(391,316)
\thicklines \path(414,294)(414,292)(412,291)(410,289)(407,288)(405,287)(402,286)(400,285)(398,284)(397,283)(395,282)(393,281)(391,280)(390,278)(388,277)(386,275)(384,274)(383,272)(381,272)(383,273)(385,275)(387,276)(388,278)(390,279)(391,281)(393,282)(394,284)(395,285)(396,287)(398,289)(399,290)(400,292)(401,294)(403,297)(404,298)(406,300)(408,300)(410,299)(412,298)(414,296)(414,294)
\thicklines \path(438,271)(437,271)(437,270)(436,269)(435,269)(434,269)(432,269)(431,269)(431,270)(430,271)(430,272)(431,273)(431,274)(432,274)(433,275)(434,275)(435,275)(436,274)(437,273)(438,272)(438,271)
\thicklines \path(461,1144)(458,1142)(455,1140)(452,1138)(450,1136)(448,1134)(447,1132)(445,1130)(443,1128)(442,1126)(440,1123)(438,1121)(436,1119)(434,1117)(432,1115)(429,1113)(427,1111)(425,1109)(423,1107)(421,1105)(419,1103)(417,1101)(415,1099)(413,1097)(411,1095)(409,1093)(406,1091)(404,1090)(402,1088)(400,1086)(398,1084)(396,1082)(394,1080)(392,1077)(390,1075)(388,1072)(386,1070)(383,1068)(381,1068)(378,1069)(375,1071)(373,1073)(372,1076)(372,1078)(374,1080)(377,1082)(380,1084)(383,1085)(386,1087)(388,1089)(390,1091)
\thicklines \path(390,1091)(393,1092)(395,1094)(397,1096)(399,1098)(401,1100)(404,1102)(406,1103)(408,1105)(411,1107)(413,1109)(415,1111)(418,1112)(420,1114)(422,1116)(425,1118)(427,1120)(430,1121)(432,1123)(434,1125)(437,1127)(439,1128)(442,1130)(444,1131)(447,1133)(449,1134)(451,1136)(454,1138)(456,1140)(458,1142)(461,1144)
\thicklines \path(457,725)(457,721)(458,718)(458,715)(459,711)(460,708)(461,705)(463,702)(464,699)(466,696)(469,693)(471,690)(474,688)(478,686)(481,684)(485,683)(490,683)(494,683)(498,683)(502,683)(506,683)(510,682)(513,680)(516,677)(516,674)
\thicklines \path(254,650)(253,654)(251,657)(250,660)(249,663)(247,666)(245,669)(243,672)(242,675)(241,679)(241,682)(241,686)(241,689)(242,693)(243,696)(245,699)(246,702)(248,705)(250,708)(251,711)(253,715)(254,718)(256,721)(258,724)(260,727)(263,729)(265,732)(267,735)(270,737)(272,740)(275,743)(278,745)(280,748)(283,750)(286,753)(288,755)(291,758)(294,760)(297,762)(300,764)(303,767)(307,768)(310,770)(313,772)(317,774)(320,775)(324,777)(327,779)(330,781)(334,783)(337,785)
\thicklines \path(337,785)(340,787)(344,788)(347,790)(351,791)(355,793)(358,794)(362,796)(365,797)(369,799)(373,800)(376,801)(380,802)(384,803)(388,804)(392,805)(396,805)(400,805)(404,805)(408,804)(412,804)(416,803)(419,801)(423,800)(427,798)(430,796)(433,794)(436,792)(439,789)(441,787)(444,784)(446,781)(448,778)(450,775)(452,772)(453,769)(454,765)(455,762)(456,759)(456,756)(457,752)(457,749)(457,745)(457,742)(457,738)(457,735)(457,732)(457,728)(457,725)
\thicklines \path(516,674)(515,671)(512,668)(509,667)(506,666)(502,666)(497,666)(493,667)(489,668)(484,668)(480,668)(475,668)(471,668)(467,667)(464,666)(461,664)(458,662)(456,659)(454,656)(453,652)(451,649)(449,646)(448,643)(446,640)(445,636)(443,633)(442,630)(442,627)(441,624)(441,620)(442,617)(442,613)(442,610)(443,606)(443,603)(443,599)(443,596)(443,592)(442,589)(441,586)(440,583)(437,580)(435,578)(432,575)(429,573)(426,571)(423,569)(420,567)(416,565)(413,563)(409,561)
\thicklines \path(409,561)(406,560)(402,561)(398,562)(394,563)(390,564)(386,565)(383,566)(379,567)(375,569)(372,571)(368,573)(365,575)(362,577)(359,580)(357,583)(355,586)(353,588)(350,591)(348,593)(344,595)(341,597)(337,599)(334,601)(330,602)(326,604)(323,606)(319,607)(316,608)(312,610)(308,611)(305,612)(301,614)(298,616)(295,618)(291,620)(288,622)(285,624)(282,626)(279,628)(275,630)(272,632)(269,634)(266,636)(263,639)(260,642)(258,644)(256,647)(254,650)
\thicklines \path(118,707)(122,709)(125,712)(129,714)(132,716)(136,718)(139,720)(143,722)(146,725)(149,727)(153,729)(156,732)(159,734)(162,737)(165,739)(169,741)(172,744)(176,746)(180,749)(184,751)(187,753)(191,756)(193,759)(194,762)(195,765)(193,768)(191,772)(188,775)(184,778)(180,780)(175,782)(171,782)(168,781)(165,780)(162,777)(159,774)(157,770)(154,767)(151,763)(148,761)(146,758)(143,755)(140,753)(137,750)(135,747)(132,744)(129,741)(127,738)(124,735)(121,733)(118,730)
\thicklines \path(118,663)(122,665)(126,667)(129,669)(133,672)(136,674)(140,676)(144,678)(147,680)(151,682)(154,685)(157,687)(161,690)(164,692)(167,695)(170,697)(174,700)(178,702)(182,704)(186,707)(190,709)(193,712)(195,715)(196,718)(196,721)(194,725)(192,728)(188,732)(184,735)(180,737)(176,739)(172,739)(168,739)(165,737)(162,734)(159,731)(156,728)(154,724)(151,721)(148,718)(145,715)(142,712)(140,709)(137,707)(134,704)(132,701)(129,698)(126,695)(124,692)(121,689)(118,686)
\thicklines \path(351,316)(349,311)(345,307)(340,304)(334,303)(328,302)(322,304)(317,307)(313,311)(311,316)(311,321)(314,326)(317,331)(322,334)(327,336)(333,336)(339,334)(344,331)(348,326)(350,321)(351,316)
\thicklines \path(404,316)(403,313)(400,310)(397,307)(393,305)(389,302)(384,300)(380,298)(377,295)(373,293)(370,290)(366,286)(363,284)(359,282)(354,282)(350,283)(346,286)(342,289)(340,292)(340,296)(341,299)(344,303)(347,306)(351,309)(354,312)(357,315)(360,318)(363,322)(365,325)(368,329)(371,332)(375,335)(378,336)(382,337)(387,336)(391,334)(395,331)(399,327)(402,324)(403,320)(404,316)
\thicklines \path(428,294)(427,291)(424,288)(421,286)(417,283)(413,281)(409,279)(406,277)(402,275)(399,273)(396,270)(393,267)(389,265)(386,263)(382,262)(378,263)(374,265)(371,268)(369,271)(369,274)(371,277)(373,280)(377,283)(380,286)(383,289)(386,292)(388,295)(390,298)(393,301)(395,305)(398,308)(401,310)(404,312)(408,313)(412,312)(416,310)(420,307)(423,304)(426,301)(427,297)(428,294)
\thicklines \path(451,271)(450,269)(448,266)(445,264)(442,262)(438,261)(434,259)(431,257)(428,255)(425,254)(422,251)(419,249)(416,247)(413,244)(410,243)(406,243)(403,244)(400,247)(399,249)(399,252)(401,255)(404,258)(407,260)(410,263)(412,265)(414,268)(416,271)(418,274)(420,277)(422,280)(425,283)(427,285)(430,287)(433,288)(437,287)(441,286)(444,283)(447,281)(449,278)(451,274)(451,271)
\thicklines \path(474,249)(473,246)(470,243)(467,241)(463,240)(459,240)(455,241)(451,243)(448,245)(447,249)(447,252)(449,255)(451,258)(454,261)(458,262)(462,262)(466,261)(469,259)(472,256)(473,252)(474,249)
\thicklines \path(495,227)(494,225)(493,223)(490,222)(488,221)(485,221)(483,222)(481,223)(479,225)(478,227)(478,229)(479,231)(481,233)(483,235)(486,236)(488,235)(490,234)(493,233)(494,231)(495,229)(495,227)
\thicklines \path(452,1148)(455,1150)(458,1152)(461,1154)(464,1156)(466,1158)(469,1160)(472,1162)(475,1164)(478,1166)(481,1168)(484,1170)(487,1172)(490,1174)(493,1176)(495,1177)(498,1179)(501,1181)(504,1183)(507,1186)(510,1188)(513,1190)(516,1189)
\thicklines \path(516,1189)(514,1186)(510,1184)(507,1181)(505,1179)(503,1176)(501,1174)(499,1171)(497,1169)(495,1166)(493,1164)(491,1161)(488,1159)(486,1156)(483,1154)(481,1151)(479,1149)(476,1146)(474,1144)(472,1141)(469,1139)(467,1136)(464,1134)(462,1132)(459,1129)(457,1127)(455,1124)(452,1122)(450,1120)(447,1117)(445,1115)(442,1112)(440,1110)(437,1108)(435,1105)(432,1103)(430,1101)(427,1098)(425,1096)(422,1094)(420,1091)(417,1089)(415,1086)(412,1084)(410,1082)(407,1079)(405,1077)(402,1074)(400,1071)(398,1068)(395,1065)
\thicklines \path(395,1065)(393,1063)(391,1060)(388,1058)(385,1056)(382,1056)(379,1056)(375,1057)(372,1059)(368,1061)(365,1064)(362,1066)(360,1070)(359,1073)(358,1076)(359,1079)(360,1081)(362,1083)(365,1085)(368,1087)(372,1089)(375,1091)(379,1093)(382,1095)(385,1097)(387,1100)(390,1102)(393,1104)(396,1106)(399,1108)(401,1110)(404,1112)(407,1114)(410,1117)(413,1119)(415,1121)(418,1123)(421,1125)(424,1127)(427,1129)(429,1131)(432,1133)(435,1135)(438,1137)(441,1140)(444,1142)(446,1144)(449,1146)(452,1148)
\thicklines \path(547,227)(546,225)(544,223)(542,222)(539,221)(536,220)(534,218)(532,217)(530,216)(528,215)(526,213)(524,212)(522,211)(520,209)(519,207)(517,206)(515,204)(513,203)(511,204)(511,206)(513,208)(516,209)(518,211)(520,212)(521,214)(523,216)(524,217)(526,219)(527,221)(528,223)(529,225)(531,227)(532,229)(534,231)(536,233)(538,234)(540,234)(543,233)(545,231)(546,229)(547,227)
\thicklines \path(568,1189)(567,1187)(564,1185)(562,1184)(560,1182)(558,1181)(556,1179)(554,1177)(553,1176)(552,1174)(550,1172)(549,1170)(548,1168)(546,1166)(545,1163)(543,1161)(542,1160)(540,1159)(537,1159)(535,1161)(533,1162)(531,1165)(531,1167)(532,1168)(534,1170)(537,1171)(539,1172)(542,1173)(544,1175)(547,1176)(549,1177)(551,1178)(553,1179)(555,1181)(556,1182)(558,1184)(560,1186)(562,1188)(564,1190)(566,1190)(568,1189)
\thicklines \path(568,204)(568,204)(567,203)(567,203)(566,203)(565,203)(564,203)(564,203)(563,204)(563,204)(563,205)(563,206)(564,206)(564,207)(565,207)(566,207)(566,207)(567,206)(568,206)(568,205)(568,204)
\thicklines \path(153,895)(154,892)(156,889)(159,886)(161,883)(163,880)(164,876)(164,873)(164,871)(162,868)(160,865)(157,862)(154,859)(151,857)(148,854)(145,852)(142,849)(139,847)(135,844)(132,842)(129,839)(127,836)(125,834)(125,831)(125,828)(127,825)(129,822)(132,819)(134,816)(136,813)(137,810)(137,807)(136,804)(134,801)(131,798)(129,795)(126,793)(124,790)(122,787)(121,784)(121,780)(122,777)(123,774)(124,770)(125,767)(126,764)(126,760)(126,757)(125,753)(124,750)(123,747)
\thicklines \path(123,747)(121,744)(118,741)
\thicklines \path(382,1132)(379,1130)(376,1128)(373,1125)(370,1123)(368,1121)(365,1119)(362,1116)(359,1114)(356,1112)(353,1110)(350,1107)(347,1105)(344,1103)(341,1101)(338,1098)(335,1096)(332,1094)(330,1092)(327,1089)(324,1087)(321,1085)(318,1082)(315,1080)(312,1078)(309,1076)(307,1073)(304,1071)(301,1069)(298,1066)(295,1064)(292,1062)(290,1059)(287,1057)(284,1055)(281,1052)(278,1050)(275,1047)(273,1045)(270,1043)(267,1040)(264,1038)(262,1036)(259,1033)(256,1031)(253,1028)(251,1026)(248,1024)(245,1021)(242,1019)(239,1016)
\thicklines \path(239,1016)(237,1014)(234,1012)(231,1009)(229,1007)(226,1004)(223,1002)(220,1000)(216,997)(213,995)(210,992)(208,990)(207,987)(207,985)(207,982)(209,979)(211,976)(214,973)(217,970)(221,968)(224,965)(220,962)(217,960)(214,958)(211,955)(209,953)(207,950)(204,948)(202,945)(199,943)(197,940)(194,938)(191,935)(189,933)(186,930)(183,928)(181,925)(178,923)(176,920)(173,918)(170,915)(167,913)(163,911)(160,908)(157,906)(154,903)(153,900)(152,898)(153,895)
\thicklines \path(493,985)(491,988)(489,991)(487,994)(484,996)(481,998)(477,1000)(474,1001)(470,1002)(466,1004)(462,1005)(459,1006)(455,1007)(451,1008)(448,1010)(444,1011)(440,1012)(437,1013)(433,1014)(429,1016)(426,1017)(422,1018)(418,1020)(415,1021)(411,1022)(407,1023)(404,1025)(400,1026)(396,1027)(393,1028)(389,1029)(385,1031)(382,1032)(378,1034)(375,1036)(371,1037)(368,1038)(364,1039)(360,1040)(356,1040)(351,1039)(347,1039)(343,1038)(338,1037)(335,1037)(331,1038)(328,1040)(326,1043)(325,1046)(325,1050)(326,1053)
\thicklines \path(326,1053)(329,1056)(332,1058)(334,1061)(337,1063)(340,1066)(342,1068)(345,1071)(348,1073)(350,1076)(353,1078)(356,1081)(358,1083)(361,1086)(363,1088)(366,1091)(369,1093)(371,1096)(374,1098)(377,1101)(379,1103)(382,1106)(384,1108)(387,1111)(390,1113)(392,1116)(395,1118)(397,1121)(399,1124)(402,1126)(404,1129)(407,1131)(410,1134)(414,1136)(417,1139)(419,1142)(419,1144)(417,1147)(413,1149)(409,1151)(406,1150)(403,1148)(400,1146)(397,1143)(394,1140)(391,1138)(388,1136)(385,1134)(382,1132)
\thicklines \path(618,691)(618,694)(618,698)(619,701)(619,704)(619,708)(620,711)(620,714)(621,718)(622,721)(622,724)(623,727)(624,731)(625,734)(626,737)(628,740)(629,744)(630,747)(631,750)(632,754)(633,757)(633,760)(633,763)(633,767)(632,770)(630,773)(629,776)(627,779)(625,782)(623,785)(622,788)(620,791)(618,794)(616,797)(614,800)(612,803)(609,805)(607,808)(605,811)(604,814)(602,817)(601,821)(600,824)(599,827)(598,830)(597,834)(596,837)(595,840)(593,843)(592,846)(591,850)
\thicklines \path(591,850)(590,853)(589,856)(588,859)(586,862)(585,866)(584,869)(582,872)(581,875)(580,878)(578,881)(577,884)(575,887)(573,890)(572,894)(570,897)(569,900)(567,903)(565,906)(563,909)(562,912)(560,915)(558,917)(555,920)(553,923)(551,926)(549,929)(546,931)(544,934)(542,937)(539,939)(537,942)(534,944)(532,947)(529,950)(526,952)(524,955)(521,957)(519,960)(516,962)(514,965)(512,968)(510,971)(507,973)(504,975)(501,978)(499,980)(496,983)(493,985)
\thicklines \path(474,414)(477,416)(481,417)(484,419)(487,421)(491,423)(494,424)(497,426)(501,428)(504,430)(507,431)(511,433)(514,435)(517,437)(520,439)(523,441)(526,444)(529,446)(532,448)(535,451)(538,453)(541,455)(544,457)(546,460)(549,462)(551,465)(553,468)(555,471)(557,474)(559,477)(561,480)(563,483)(564,486)(566,489)(568,492)(570,495)(571,498)(573,501)(574,504)(576,507)(577,510)(578,513)(579,517)(581,520)(582,523)(583,526)(585,529)(587,532)(588,535)(590,538)(593,541)
\thicklines \path(593,541)(595,544)(597,547)(599,550)(601,552)(604,555)(606,558)(609,560)(611,562)(614,565)(617,567)(620,569)(623,572)(625,575)(626,578)(627,581)(628,585)(628,588)(628,591)(627,595)(626,598)(625,601)(624,605)(623,608)(622,611)(621,614)(620,618)(620,621)(619,624)(617,627)(616,631)(616,634)(615,637)(615,641)(615,644)(616,647)(616,651)(616,654)(617,658)(617,661)(617,664)(617,668)(617,671)(617,674)(617,678)(618,681)(618,684)(618,688)(618,691)
\thicklines \path(234,381)(237,379)(240,376)(242,374)(245,372)(248,369)(251,367)(254,365)(256,362)(259,360)(262,357)(265,353)(267,351)(270,348)(273,346)(276,345)(279,345)(282,346)(285,348)(288,350)(292,353)(295,355)(298,358)(301,360)(305,362)(310,362)(313,361)(313,361)(309,361)(304,361)(299,360)(295,359)(291,356)(288,354)(286,350)(284,347)(284,343)(284,340)(285,336)(286,333)(289,330)(292,327)(295,325)(299,324)(303,323)(307,323)(311,324)(315,326)(319,328)(322,330)(324,333)
\thicklines \path(324,333)(326,337)(327,340)(327,344)(327,348)(327,352)(327,355)(328,357)(330,359)(334,360)(338,360)(342,360)(347,361)(351,361)(355,362)(358,363)(362,364)(365,366)(369,367)(372,369)(376,371)(379,373)(382,375)(386,376)(389,378)(392,380)(396,382)(399,383)(403,385)(406,386)(410,388)(413,389)(417,391)(420,392)(424,394)(427,395)(431,397)(434,398)(438,400)(441,401)(445,403)(449,404)(452,406)(456,407)(459,408)(463,410)(467,411)(470,413)(474,414)
\thicklines \path(118,652)(121,649)(123,646)(124,643)(125,640)(126,636)(126,633)(126,629)(125,626)(124,623)(123,619)(122,616)(121,613)(121,609)(122,606)(124,603)(126,600)(129,598)(131,595)(134,592)(136,589)(137,586)(137,583)(136,580)(134,577)(131,574)(129,571)(127,568)(125,565)(125,562)(125,559)(127,556)(129,554)(132,551)(136,549)(139,546)(142,544)(145,541)(148,539)(151,536)(154,533)(157,531)(159,528)(162,525)(163,522)(164,519)(164,516)(163,513)(161,510)(158,507)(156,504)
\thicklines \path(156,504)(154,501)(153,498)(152,495)(153,492)(155,490)(157,487)(160,485)(164,482)(167,480)(170,477)(173,475)(176,473)(178,470)(181,468)(183,465)(186,462)(189,460)(191,458)(194,455)(197,453)(200,450)(202,448)(204,445)(207,443)(209,440)(211,438)(214,435)(217,433)(220,430)(224,428)(220,425)(217,422)(214,419)(211,417)(209,414)(207,411)(207,408)(207,406)(208,403)(211,400)(213,398)(217,396)(220,393)(223,391)(226,389)(229,386)(232,384)(234,381)
\thicklines \path(560,227)(558,224)(556,221)(552,218)(548,216)(544,214)(540,212)(536,209)(533,207)(530,204)(526,201)(523,198)(520,196)(516,194)(512,194)(507,195)(503,197)(500,200)(498,204)(497,207)(499,210)(502,213)(505,216)(509,219)(512,222)(515,225)(518,228)(520,232)(523,235)(526,239)(529,242)(532,244)(536,246)(539,247)(543,246)(548,244)(552,241)(555,238)(558,234)(559,230)(560,227)
\thicklines \path(581,204)(579,200)(576,197)(572,195)(568,193)(563,193)(558,195)(554,197)(550,200)(549,204)(549,208)(551,212)(554,216)(558,218)(563,220)(567,220)(572,219)(576,216)(579,212)(581,208)(581,204)
\thicklines \path(600,1211)(599,1208)(597,1206)(594,1203)(590,1200)(588,1198)(585,1195)(583,1192)(581,1189)(579,1187)(577,1184)(574,1181)(572,1179)(569,1176)(567,1174)(564,1171)(562,1169)(559,1166)(557,1163)(555,1159)(552,1156)(550,1153)(547,1150)(545,1148)(542,1147)(538,1146)(535,1147)(531,1149)(527,1151)(524,1154)(521,1157)(518,1160)(517,1163)(516,1166)(517,1169)(520,1171)(522,1173)(526,1175)(530,1177)(534,1179)(538,1181)(541,1183)(544,1185)(547,1187)(550,1190)(553,1192)(556,1194)(559,1196)(562,1198)(566,1200)(569,1202)
\thicklines \path(569,1202)(572,1203)(575,1205)(578,1207)(581,1210)(584,1213)(587,1215)(591,1217)(594,1216)(598,1214)(600,1211)
\thicklines \path(629,204)(628,202)(626,200)(623,198)(620,196)(617,195)(614,193)(611,192)(609,190)(607,188)(604,186)(602,184)(600,182)(598,179)(595,177)(592,176)(589,177)(586,178)(583,181)(583,183)(584,185)(586,187)(589,190)(592,192)(594,194)(597,196)(599,198)(601,200)(603,202)(605,204)(606,207)(609,210)(611,212)(613,214)(616,215)(619,216)(622,214)(625,212)(627,210)(629,207)(629,204)
\thicklines \path(649,1211)(648,1209)(645,1207)(643,1205)(640,1203)(638,1201)(636,1199)(634,1197)(633,1195)(631,1193)(630,1190)(628,1187)(627,1185)(625,1182)(623,1180)(621,1178)(618,1178)(615,1178)(612,1179)(609,1181)(607,1183)(605,1186)(605,1188)(605,1191)(607,1192)(610,1194)(613,1195)(616,1197)(619,1198)(622,1199)(625,1201)(627,1202)(630,1203)(632,1205)(634,1207)(637,1209)(639,1211)(641,1213)(644,1214)(647,1213)(649,1211)
\thicklines \path(676,1189)(675,1187)(675,1186)(673,1185)(672,1184)(670,1184)(669,1184)(667,1184)(666,1185)(664,1187)(664,1188)(664,1189)(665,1191)(666,1192)(668,1193)(670,1193)(671,1193)(673,1192)(674,1191)(675,1190)(676,1189)
\thicklines \path(676,204)(675,202)(673,201)(670,200)(668,198)(666,197)(664,196)(662,194)(660,193)(658,191)(656,190)(655,188)(653,187)(651,185)(650,183)(648,181)(646,179)(644,179)(641,180)(639,181)(639,183)(641,185)(643,186)(646,188)(648,189)(650,191)(652,192)(654,194)(656,195)(657,197)(659,198)(660,200)(662,202)(663,204)(665,206)(667,208)(669,210)(671,210)(673,208)(675,206)(676,204)
\thicklines \path(156,938)(154,935)(152,932)(151,929)(149,926)(147,923)(145,920)(143,917)(141,914)(139,911)(138,908)(136,905)(134,902)(132,899)(131,895)(129,892)(127,889)(126,886)(124,883)(123,880)(121,877)(120,873)(118,870)
\thicklines \path(432,1146)(429,1147)(425,1150)(422,1152)(418,1155)(415,1157)(412,1159)(408,1160)(405,1159)(402,1158)(399,1156)(396,1153)(393,1150)(390,1147)(387,1144)(384,1142)(381,1140)(378,1138)(375,1135)(372,1133)(369,1131)(366,1129)(363,1126)(360,1124)(357,1122)(354,1119)(351,1117)(348,1115)(344,1113)(341,1111)(338,1109)(334,1107)(331,1105)(328,1103)(324,1101)(321,1099)(318,1098)(314,1096)(311,1094)(308,1092)(305,1090)(302,1087)(298,1085)(295,1083)(292,1081)(289,1079)(286,1077)(283,1074)(280,1072)(277,1070)(274,1068)
\thicklines \path(274,1068)(271,1065)(268,1063)(265,1060)(262,1058)(260,1056)(257,1053)(254,1051)(251,1048)(249,1046)(246,1043)(243,1040)(241,1038)(238,1035)(235,1033)(233,1030)(230,1028)(227,1025)(225,1023)(222,1020)(219,1017)(217,1015)(214,1012)(212,1009)(209,1007)(207,1004)(204,1001)(202,999)(200,996)(197,993)(195,990)(192,987)(190,985)(188,982)(186,979)(183,976)(181,973)(179,970)(177,967)(175,965)(173,962)(171,959)(169,956)(166,953)(164,950)(162,947)(160,944)(158,941)(156,938)
\thicklines \path(628,1000)(626,1003)(624,1006)(622,1009)(620,1012)(618,1015)(616,1018)(613,1020)(611,1023)(609,1026)(607,1029)(605,1032)(602,1035)(600,1037)(598,1040)(596,1043)(593,1046)(591,1049)(589,1052)(586,1054)(584,1057)(582,1060)(579,1063)(577,1065)(574,1068)(572,1071)(570,1074)(567,1076)(565,1079)(562,1082)(560,1085)(557,1087)(555,1090)(552,1093)(550,1095)(547,1098)(545,1101)(543,1104)(541,1107)(538,1109)(536,1112)(534,1115)(531,1117)(529,1120)(526,1123)(524,1126)(522,1129)(519,1131)(517,1134)(514,1136)(511,1139)
\thicklines \path(511,1139)(508,1141)(505,1143)(503,1146)(503,1150)(503,1153)(504,1157)(506,1160)(508,1164)(510,1167)(512,1170)(515,1172)(519,1175)(522,1177)(525,1180)(528,1183)(529,1186)(530,1188)(528,1191)(526,1194)(522,1197)(518,1199)(514,1199)(510,1199)(507,1197)(504,1195)(501,1192)(498,1189)(495,1187)(492,1185)(489,1183)(486,1181)(482,1178)(479,1176)(476,1174)(473,1172)(470,1170)(467,1168)(464,1165)(461,1163)(458,1161)(454,1158)(451,1155)(448,1152)(445,1149)(442,1147)(439,1146)(435,1145)(432,1146)
\thicklines \path(724,682)(722,685)(721,688)(719,691)(717,694)(716,697)(714,700)(713,704)(712,707)(711,710)(710,714)(709,717)(708,720)(708,724)(707,727)(707,730)(706,734)(706,737)(706,741)(705,744)(705,748)(705,751)(704,754)(704,758)(704,761)(703,765)(703,768)(703,771)(702,775)(702,778)(702,782)(701,785)(701,788)(701,792)(701,795)(700,799)(700,802)(700,806)(700,809)(700,812)(700,816)(700,819)(700,822)(700,826)(701,829)(702,833)(702,836)(703,840)(704,844)(704,847)(703,850)
\thicklines \path(703,850)(702,853)(700,856)(698,859)(696,862)(694,865)(692,868)(690,871)(689,874)(687,877)(685,881)(684,884)(682,887)(680,890)(679,893)(678,896)(676,900)(675,903)(674,906)(673,910)(672,913)(671,916)(670,920)(669,923)(669,926)(668,930)(667,933)(666,936)(665,940)(664,943)(663,946)(661,949)(660,953)(658,956)(657,959)(655,962)(653,965)(652,968)(650,971)(648,974)(646,977)(644,980)(642,983)(639,986)(637,989)(635,991)(632,994)(630,997)(628,1000)
\thicklines \path(613,366)(617,369)(620,371)(622,373)(625,376)(627,379)(630,381)(632,384)(634,387)(637,390)(639,393)(641,396)(643,399)(645,402)(647,405)(648,408)(649,411)(650,415)(651,418)(651,421)(652,425)(652,428)(653,432)(654,435)(655,438)(656,442)(657,445)(658,448)(659,451)(660,455)(662,458)(663,461)(665,464)(666,467)(668,471)(669,474)(671,477)(672,480)(674,483)(676,486)(678,489)(680,492)(682,495)(683,498)(684,502)(685,505)(686,508)(686,512)(687,515)(687,519)(688,522)
\thicklines \path(688,522)(688,526)(688,529)(689,532)(689,536)(690,539)(690,543)(691,546)(691,549)(692,553)(693,556)(693,559)(694,563)(694,566)(695,570)(696,573)(696,576)(697,580)(697,583)(698,587)(699,590)(699,593)(700,597)(700,600)(701,603)(701,607)(702,610)(702,614)(703,617)(703,620)(704,624)(705,627)(706,630)(707,634)(708,637)(709,640)(710,644)(712,647)(713,650)(715,653)(717,656)(719,659)(721,662)(723,665)(724,668)(726,672)(726,675)(725,678)(724,682)
\thicklines \path(363,267)(366,264)(369,262)(372,260)(375,257)(378,255)(381,253)(384,251)(387,248)(390,246)(393,243)(396,240)(399,237)(402,235)(405,234)(409,234)(412,235)(415,237)(419,239)(422,242)(425,244)(429,247)(432,248)(435,249)(439,248)(442,247)(445,244)(448,242)(451,239)(454,236)(457,233)(460,230)(463,228)(466,226)(469,223)(472,220)(475,218)(478,215)(481,213)(485,212)(489,212)(493,212)(497,214)(501,216)(505,219)(507,222)(509,225)(509,228)(508,232)(506,235)(504,238)
\thicklines \path(504,238)(502,242)(500,245)(500,248)(501,250)(503,253)(506,255)(509,258)(513,260)(516,263)(518,266)(520,268)(523,271)(525,274)(527,277)(529,280)(531,282)(534,285)(536,288)(538,291)(540,294)(542,297)(545,300)(547,302)(549,305)(552,308)(554,311)(557,313)(559,316)(562,319)(565,321)(567,324)(570,326)(572,329)(575,332)(577,335)(580,337)(582,340)(585,342)(588,345)(591,347)(594,350)(596,352)(599,355)(601,358)(604,360)(607,362)(610,364)(613,366)
\thicklines \path(118,523)(120,519)(121,516)(123,513)(124,510)(126,507)(127,503)(129,500)(131,497)(132,494)(134,491)(136,488)(138,485)(139,482)(141,479)(143,476)(145,473)(147,470)(149,467)(151,464)(152,461)(154,458)(156,455)(158,452)(160,449)(162,446)(165,443)(167,440)(169,437)(171,434)(173,431)(175,428)(177,425)(179,422)(181,420)(184,417)(186,414)(188,411)(190,408)(193,405)(195,403)(197,400)(200,397)(202,394)(205,392)(207,389)(209,386)(212,383)(215,381)(217,378)(220,376)
\thicklines \path(220,376)(222,373)(225,370)(228,368)(230,365)(233,363)(236,360)(238,358)(241,355)(244,353)(246,350)(249,347)(252,345)(255,342)(257,340)(260,337)(263,335)(266,333)(269,330)(272,328)(274,326)(277,323)(280,321)(284,319)(287,316)(290,314)(293,312)(296,310)(299,308)(302,306)(305,304)(309,302)(312,300)(315,298)(318,296)(322,294)(325,292)(329,290)(332,288)(335,286)(338,284)(342,282)(345,280)(348,278)(351,276)(354,273)(357,271)(360,269)(363,267)
\thicklines \path(688,204)(687,201)(684,198)(680,196)(676,193)(672,191)(669,188)(665,186)(662,183)(659,180)(656,177)(653,174)(650,171)(646,170)(642,170)(637,171)(632,173)(628,176)(625,179)(624,182)(624,185)(626,188)(629,191)(633,194)(637,196)(641,199)(645,202)(648,204)(651,208)(654,211)(657,214)(660,218)(663,220)(667,222)(671,222)(675,221)(679,219)(683,215)(686,212)(687,208)(688,204)
\thicklines \path(731,1189)(731,1186)(729,1184)(727,1182)(725,1180)(722,1180)(719,1180)(716,1182)(714,1183)(712,1186)(711,1188)(711,1190)(713,1192)(715,1194)(718,1195)(721,1196)(724,1196)(726,1195)(729,1193)(730,1191)(731,1189)
\thicklines \path(731,204)(730,202)(728,200)(725,198)(722,196)(719,194)(717,192)(714,190)(712,188)(710,186)(708,183)(706,181)(704,178)(702,176)(699,174)(696,174)(693,174)(689,175)(686,177)(684,180)(683,182)(683,185)(685,187)(688,189)(691,191)(694,193)(698,194)(701,196)(703,198)(706,200)(708,202)(710,204)(712,207)(715,209)(717,211)(720,213)(723,213)(726,212)(729,210)(731,207)(731,204)
\thicklines \path(222,1072)(219,1069)(216,1067)(214,1064)(211,1062)(208,1059)(205,1057)(202,1054)(200,1051)(197,1049)(194,1046)(191,1043)(189,1041)(186,1038)(183,1035)(181,1033)(178,1030)(176,1027)(173,1024)(171,1022)(168,1019)(166,1016)(163,1013)(161,1010)(158,1007)(156,1005)(153,1002)(151,999)(149,996)(147,993)(144,990)(142,987)(140,984)(137,981)(135,978)(133,975)(131,972)(129,969)(126,966)(124,963)(122,960)(120,957)(118,954)
\thicklines \path(577,1218)(573,1215)(570,1212)(567,1210)(563,1208)(560,1206)(556,1204)(552,1203)(548,1201)(544,1201)(540,1201)(536,1202)(532,1203)(528,1204)(524,1206)(520,1207)(516,1208)(512,1208)(509,1207)(505,1206)(502,1204)(498,1202)(495,1199)(491,1197)(487,1195)(483,1194)(479,1193)(475,1192)(471,1191)(467,1191)(463,1190)(459,1189)(455,1188)(451,1187)(447,1186)(443,1185)(439,1184)(435,1183)(431,1182)(427,1181)(423,1180)(419,1179)(416,1178)(412,1177)(408,1176)(404,1174)(400,1173)(396,1171)(393,1170)(389,1169)(385,1167)
\thicklines \path(385,1167)(381,1166)(377,1164)(374,1163)(370,1161)(366,1160)(362,1158)(359,1157)(355,1155)(351,1153)(348,1152)(344,1150)(341,1148)(337,1147)(333,1145)(330,1143)(326,1141)(323,1140)(319,1138)(315,1136)(312,1134)(308,1132)(305,1130)(301,1128)(298,1126)(295,1124)(291,1122)(288,1120)(285,1118)(281,1116)(278,1114)(275,1112)(271,1110)(268,1108)(265,1105)(262,1103)(259,1101)(255,1099)(252,1096)(249,1094)(246,1092)(243,1089)(240,1087)(237,1084)(234,1082)(231,1080)(228,1077)(225,1075)(222,1072)
\thicklines \path(725,990)(724,993)(724,997)(723,1000)(723,1004)(723,1007)(724,1011)(724,1015)(725,1018)(726,1022)(726,1025)(725,1029)(723,1032)(721,1035)(718,1037)(715,1040)(712,1042)(709,1044)(705,1046)(702,1048)(699,1051)(696,1053)(693,1056)(691,1059)(688,1061)(685,1064)(683,1067)(680,1070)(678,1072)(675,1075)(673,1078)(671,1081)(669,1084)(667,1088)(665,1091)(663,1094)(661,1097)(659,1100)(657,1103)(655,1106)(653,1109)(651,1112)(649,1116)(648,1119)(646,1122)(645,1125)(644,1129)(642,1132)(641,1135)(639,1139)(638,1142)
\thicklines \path(638,1142)(636,1145)(634,1148)(633,1152)(631,1155)(630,1159)(629,1162)(629,1165)(630,1169)(631,1172)(632,1176)(634,1179)(636,1182)(639,1185)(641,1188)(643,1191)(646,1194)(649,1196)(653,1199)(656,1202)(659,1205)(661,1208)(661,1211)(660,1214)(658,1217)(654,1219)(650,1222)(646,1223)(642,1223)(639,1223)(635,1221)(632,1219)(629,1216)(626,1213)(622,1210)(619,1207)(616,1208)(613,1211)(610,1215)(607,1218)(603,1221)(600,1223)(597,1225)(593,1225)(590,1225)(587,1224)(583,1222)(580,1220)(577,1218)
\thicklines \path(776,650)(777,653)(777,657)(777,660)(778,664)(778,667)(778,671)(778,674)(778,678)(778,681)(778,685)(778,688)(778,692)(778,695)(777,699)(777,702)(777,706)(777,709)(776,713)(776,716)(776,720)(776,723)(775,727)(775,730)(775,734)(775,737)(774,741)(774,744)(774,748)(774,752)(773,755)(773,759)(773,762)(772,766)(772,769)(772,773)(772,776)(771,780)(771,783)(771,787)(771,790)(770,794)(770,797)(770,801)(770,804)(769,808)(769,811)(769,815)(769,818)(769,822)(769,825)
\thicklines \path(769,825)(769,829)(768,832)(768,836)(768,839)(768,843)(768,846)(767,850)(767,853)(766,857)(765,860)(765,864)(764,867)(763,871)(762,874)(761,878)(759,881)(758,884)(757,888)(756,891)(755,894)(753,898)(752,901)(751,905)(750,908)(749,911)(748,915)(747,918)(745,921)(744,925)(743,928)(742,932)(741,935)(740,938)(739,942)(738,945)(737,949)(736,952)(734,955)(733,959)(732,962)(731,966)(730,969)(729,972)(728,976)(727,979)(726,983)(726,986)(725,990)
\thicklines \path(687,316)(689,319)(691,322)(692,325)(694,328)(695,332)(697,335)(698,338)(699,342)(700,345)(701,349)(702,352)(703,355)(704,359)(705,362)(706,366)(707,369)(708,372)(710,376)(711,379)(712,382)(714,386)(715,389)(716,392)(718,396)(719,399)(721,402)(722,406)(723,409)(725,412)(726,416)(727,419)(729,422)(730,426)(731,429)(732,432)(734,436)(735,439)(737,442)(738,446)(740,449)(741,452)(743,455)(745,459)(746,462)(748,465)(749,468)(751,472)(752,475)(753,478)(755,482)
\thicklines \path(755,482)(756,485)(757,488)(758,492)(759,495)(759,499)(760,502)(760,506)(760,509)(761,513)(761,516)(761,520)(761,523)(761,527)(761,530)(762,534)(762,537)(762,541)(763,545)(763,548)(763,552)(764,555)(764,559)(765,562)(765,566)(766,569)(766,573)(767,576)(767,580)(767,583)(768,587)(768,590)(769,594)(769,597)(770,601)(770,604)(771,608)(771,611)(772,615)(772,618)(773,622)(773,625)(773,629)(774,632)(774,636)(775,639)(775,643)(776,646)(776,650)
\thicklines \path(416,215)(420,214)(424,213)(428,212)(432,211)(436,210)(440,209)(444,208)(448,207)(452,206)(456,205)(460,204)(464,203)(468,203)(472,202)(476,201)(480,201)(484,199)(488,198)(491,196)(495,194)(498,191)(502,189)(505,187)(509,186)(512,185)(516,185)(520,186)(524,187)(528,189)(532,190)(536,192)(540,192)(544,192)(548,192)(552,190)(556,189)(560,187)(564,185)(567,183)(570,181)(573,178)(577,175)(580,173)(583,170)(587,168)(590,168)(594,168)(597,169)(600,171)(604,173)
\thicklines \path(604,173)(607,176)(610,179)(613,182)(616,184)(619,186)(623,189)(627,191)(631,193)(634,195)(638,198)(640,200)(641,203)(642,206)(641,209)(639,212)(637,216)(635,219)(633,222)(632,226)(631,229)(632,233)(633,236)(635,239)(637,243)(639,246)(641,249)(642,252)(644,256)(646,259)(647,262)(649,265)(650,269)(652,272)(654,275)(656,278)(658,281)(660,284)(662,287)(664,290)(667,293)(669,296)(671,299)(673,302)(676,305)(679,307)(682,310)(684,313)(687,316)
\thicklines \path(118,439)(120,436)(122,433)(124,430)(126,427)(129,424)(131,421)(133,418)(135,415)(137,412)(140,409)(142,406)(144,403)(147,400)(149,397)(151,394)(154,391)(156,388)(158,386)(161,383)(163,380)(166,377)(168,374)(171,371)(173,369)(176,366)(178,363)(181,360)(184,358)(186,355)(189,352)(192,350)(194,347)(197,344)(200,342)(203,339)(205,336)(208,334)(211,331)(214,329)(217,326)(220,324)(223,321)(225,319)(228,316)(231,314)(234,311)(237,309)(240,306)(243,304)(246,302)
\thicklines \path(246,302)(249,299)(253,297)(256,295)(259,292)(262,290)(265,288)(268,286)(272,283)(275,281)(278,279)(282,277)(285,275)(288,273)(292,271)(295,269)(298,267)(302,265)(305,263)(309,261)(312,259)(316,257)(319,255)(323,254)(327,252)(330,250)(334,249)(337,247)(341,245)(345,243)(348,242)(352,240)(356,238)(359,237)(363,235)(367,233)(370,232)(374,230)(378,229)(382,228)(385,226)(389,225)(393,223)(397,222)(401,221)(404,219)(408,218)(412,217)(416,215)
\thicklines \path(724,1233)(722,1230)(720,1227)(717,1224)(715,1221)(713,1218)(710,1215)(708,1212)(706,1209)(703,1206)(701,1203)(698,1201)(695,1198)(693,1195)(690,1192)(688,1189)(686,1186)(683,1182)(681,1179)(678,1176)(675,1173)(672,1172)(668,1171)(664,1172)(660,1174)(656,1177)(653,1180)(650,1183)(648,1187)(648,1190)(650,1192)(653,1195)(656,1197)(661,1199)(665,1201)(669,1203)(673,1205)(677,1207)(680,1209)(683,1211)(686,1213)(690,1215)(693,1217)(697,1219)(701,1221)(704,1223)(708,1225)(711,1227)(715,1229)(718,1231)(722,1233)
\thicklines \path(724,160)(724,160)(724,161)(724,161)(723,161)(723,161)(723,161)(722,161)(722,161)(722,160)(721,160)
\thicklines \path(172,1085)(170,1083)(167,1081)(164,1078)(162,1076)(159,1073)(157,1071)(154,1068)(152,1066)(149,1063)(147,1061)(144,1058)(142,1056)(139,1053)(137,1051)(135,1048)(132,1046)(130,1043)(127,1040)(125,1038)(123,1035)(121,1033)(118,1030)
\thicklines \path(499,1233)(495,1233)(491,1233)(487,1232)(483,1231)(480,1231)(476,1230)(472,1230)(468,1229)(464,1228)(461,1228)(457,1227)(453,1226)(450,1225)(446,1225)(442,1224)(438,1223)(435,1222)(431,1221)(427,1220)(424,1219)(420,1218)(416,1217)(413,1216)(409,1215)(405,1214)(402,1213)(398,1212)(394,1211)(391,1210)(387,1209)(384,1207)(380,1206)(376,1205)(373,1204)(369,1203)(366,1201)(362,1200)(359,1199)(355,1197)(352,1196)(348,1194)(345,1193)(341,1192)(338,1190)(335,1189)(331,1187)(328,1186)(324,1184)(321,1183)(317,1181)
\thicklines \path(317,1181)(314,1180)(311,1178)(307,1176)(304,1175)(301,1173)(297,1171)(294,1170)(291,1168)(288,1166)(284,1164)(281,1163)(278,1161)(275,1159)(272,1157)(268,1156)(265,1154)(262,1152)(259,1150)(256,1148)(253,1146)(250,1144)(247,1142)(244,1140)(240,1138)(237,1136)(234,1134)(231,1132)(228,1130)(225,1128)(223,1126)(220,1124)(217,1122)(214,1119)(211,1117)(208,1115)(205,1113)(202,1111)(200,1108)(197,1106)(194,1104)(191,1102)(188,1099)(186,1097)(183,1095)(180,1092)(178,1090)(175,1088)(172,1085)
\thicklines \path(173,308)(170,310)(167,312)(165,315)(162,317)(159,320)(157,322)(154,325)(152,327)(149,330)(147,332)(144,335)(142,337)(139,340)(137,342)(135,345)(132,347)(130,350)(128,353)(125,355)(123,358)(121,360)(118,363)
\thicklines \path(500,160)(496,160)(492,160)(489,161)(485,162)(481,162)(477,163)(474,163)(470,164)(466,165)(462,165)(458,166)(455,167)(451,168)(447,168)(443,169)(440,170)(436,171)(432,172)(429,173)(425,174)(421,175)(418,176)(414,177)(410,178)(407,179)(403,180)(399,181)(396,182)(392,183)(388,185)(385,186)(381,187)(378,188)(374,189)(370,190)(367,192)(363,193)(360,194)(356,196)(353,197)(349,199)(346,200)(343,201)(339,203)(336,204)(332,206)(329,207)(325,209)(322,210)(318,212)
\thicklines \path(318,212)(315,213)(312,215)(308,217)(305,218)(302,220)(298,222)(295,223)(292,225)(289,227)(285,229)(282,230)(279,232)(275,234)(272,236)(269,237)(266,239)(263,241)(260,243)(257,245)(253,247)(250,249)(247,251)(244,253)(241,255)(238,257)(235,259)(232,261)(229,263)(226,265)(223,267)(220,269)(217,271)(214,274)(211,276)(208,278)(206,280)(203,282)(200,285)(197,287)(194,289)(192,291)(189,294)(186,296)(183,298)(181,301)(178,303)(175,305)(173,308)
\thicklines \path(705,1233)(701,1231)(697,1229)(693,1227)(689,1225)(685,1223)(680,1222)(676,1221)(672,1221)(667,1221)(663,1223)(659,1225)(655,1227)(651,1229)(647,1231)(643,1233)(639,1234)(634,1235)(630,1235)(625,1234)(620,1233)
\thicklines \path(741,213)(742,209)(742,206)(741,202)(740,199)(737,196)(733,194)(730,191)(726,189)(723,186)(720,183)(717,180)(714,177)(711,174)(708,171)(705,168)(702,166)(699,164)(695,164)(691,165)(687,166)(683,168)(678,170)(674,171)(670,172)(666,171)(662,170)(658,168)(654,166)(651,164)(647,162)(643,160)(639,159)(634,158)(630,158)(625,159)(621,160)
\thicklines \path(829,550)(828,546)(828,543)(827,539)(827,536)(826,532)(825,528)(825,525)(824,521)(823,517)(823,514)(822,510)(821,506)(820,503)(820,499)(819,495)(818,492)(817,488)(816,485)(815,481)(814,477)(813,474)(812,470)(811,467)(810,463)(809,459)(808,456)(807,452)(806,449)(805,445)(804,442)(803,438)(802,434)(800,431)(799,427)(798,424)(797,420)(796,417)(795,413)(793,410)(792,406)(791,403)(790,399)(788,395)(787,392)(786,388)(785,385)(783,381)(782,378)(781,374)(780,371)
\thicklines \path(780,371)(779,367)(777,364)(776,360)(775,357)(774,353)(773,349)(772,346)(771,342)(770,339)(769,335)(768,331)(767,328)(766,324)(765,321)(763,317)(762,314)(761,310)(759,307)(757,303)(755,300)(754,297)(752,293)(750,290)(748,287)(746,284)(743,280)(741,277)(739,274)(737,271)(734,268)(732,264)(730,261)(729,257)(727,254)(726,251)(725,247)(723,244)(721,240)(719,235)(717,231)(716,228)(718,226)(723,226)(727,225)(732,222)(735,220)(738,216)(741,213)
\thicklines \path(816,910)(817,906)(818,903)(819,899)(819,895)(820,892)(821,888)(822,885)(823,881)(823,877)(824,874)(825,870)(826,866)(826,863)(827,859)(828,855)(828,852)(829,848)(829,844)(830,841)(831,837)(831,833)(832,830)(832,826)(833,822)(833,819)(834,815)(834,811)(835,808)(835,804)(835,800)(836,797)(836,793)(837,789)(837,786)(837,782)(838,778)(838,775)(838,771)(839,767)(839,764)(839,760)(839,756)(840,753)(840,749)(840,745)(840,742)(841,738)(841,734)(841,730)(841,727)
\thicklines \path(841,727)(841,723)(841,719)(841,716)(841,712)(841,708)(842,705)(842,701)(842,697)(842,694)(842,690)(842,686)(841,683)(841,679)(841,675)(841,671)(841,668)(841,664)(841,660)(841,657)(840,653)(840,649)(840,646)(840,642)(840,638)(839,635)(839,631)(839,627)(838,624)(838,620)(838,616)(837,612)(837,609)(837,605)(836,601)(836,598)(835,594)(835,590)(834,587)(834,583)(833,579)(833,576)(832,572)(832,568)(831,565)(831,561)(830,557)(830,554)(829,550)
\thicklines \path(735,1233)(734,1230)(732,1227)(730,1224)(727,1221)(724,1218)(720,1215)(718,1212)(720,1209)(724,1206)(728,1204)(732,1201)(735,1199)(738,1196)(740,1193)(742,1190)(742,1187)(741,1183)(740,1179)(737,1176)(734,1173)(730,1170)(726,1168)(721,1167)(716,1167)(714,1165)(713,1163)(714,1159)(715,1155)(717,1151)(720,1146)(721,1143)(723,1139)(724,1136)(725,1132)(727,1129)(728,1125)(730,1122)(731,1118)(733,1115)(735,1111)(737,1108)(738,1105)(740,1101)(742,1098)(744,1095)(746,1092)(748,1088)(750,1085)(752,1082)(754,1078)
\thicklines \path(754,1078)(756,1075)(758,1072)(760,1069)(762,1065)(764,1062)(766,1059)(768,1055)(770,1052)(771,1049)(773,1045)(774,1042)(775,1038)(777,1035)(779,1031)(780,1028)(781,1024)(783,1021)(784,1017)(785,1014)(786,1010)(787,1006)(788,1003)(789,999)(790,996)(792,992)(793,989)(794,985)(795,981)(796,978)(797,974)(798,971)(799,967)(800,964)(802,960)(803,956)(804,953)(805,949)(806,946)(807,942)(808,939)(809,935)(810,931)(811,928)(812,924)(813,921)(814,917)(815,913)(816,910)
\thicklines \path(736,160)(733,165)(731,170)(728,173)(725,175)(722,176)(719,175)(716,173)(712,170)(709,165)(705,160)
\thicklines \path(324,1233)(320,1232)(316,1231)(313,1229)(309,1228)(306,1226)(302,1225)(299,1223)(295,1222)(292,1220)(288,1219)(285,1217)(281,1215)(278,1214)(274,1212)(271,1210)(268,1208)(264,1207)(261,1205)(257,1203)(254,1202)(251,1200)(247,1198)(244,1196)(241,1194)(238,1192)(234,1191)(231,1189)(228,1187)(224,1185)(221,1183)(218,1181)(215,1179)(212,1177)(209,1175)(205,1173)(202,1171)(199,1169)(196,1167)(193,1165)(190,1162)(187,1160)(184,1158)(181,1156)(178,1154)(175,1152)(172,1149)(169,1147)(166,1145)(163,1143)(160,1140)
\thicklines \path(160,1140)(157,1138)(154,1136)(151,1134)(149,1131)(146,1129)(143,1127)(140,1124)(137,1122)(135,1119)(132,1117)(129,1115)(126,1112)(124,1110)(121,1107)(118,1105)
\thicklines \path(324,160)(321,161)(317,162)(314,164)(310,165)(306,167)(303,168)(299,170)(296,171)(292,173)(289,174)(285,176)(282,178)(278,179)(275,181)(272,183)(268,185)(265,186)(261,188)(258,190)(255,191)(251,193)(248,195)(245,197)(241,199)(238,201)(235,203)(231,204)(228,206)(225,208)(222,210)(218,212)(215,214)(212,216)(209,218)(206,220)(203,222)(200,224)(196,226)(193,229)(190,231)(187,233)(184,235)(181,237)(178,239)(175,241)(172,244)(169,246)(166,248)(163,250)(160,253)
\thicklines \path(160,253)(157,255)(154,257)(152,260)(149,262)(146,264)(143,267)(140,269)(137,271)(135,274)(132,276)(129,279)(126,281)(124,284)(121,286)(118,288)
\thicklines \path(772,1180)(770,1184)(768,1187)(767,1190)(765,1194)(763,1197)(762,1200)(760,1204)(757,1207)(755,1210)(752,1213)(750,1216)(748,1219)(747,1222)(746,1226)(746,1229)(747,1233)
\thicklines \path(901,845)(901,848)(900,852)(900,855)(899,859)(898,863)(898,866)(897,870)(896,873)(895,877)(895,880)(894,884)(893,887)(892,891)(891,895)(891,898)(890,902)(889,905)(888,909)(887,912)(886,916)(885,919)(884,923)(883,926)(882,930)(881,933)(880,937)(879,941)(878,944)(877,948)(876,951)(875,955)(874,958)(873,962)(872,965)(871,969)(870,972)(868,976)(867,979)(866,983)(865,986)(864,989)(862,993)(861,996)(860,1000)(858,1003)(857,1007)(856,1010)(854,1014)(853,1017)(852,1020)
\thicklines \path(852,1020)(850,1024)(849,1027)(848,1031)(846,1034)(845,1038)(843,1041)(842,1044)(840,1048)(839,1051)(837,1055)(836,1058)(834,1061)(832,1065)(831,1068)(829,1071)(827,1075)(826,1078)(824,1081)(822,1085)(821,1088)(819,1091)(817,1095)(816,1098)(814,1101)(812,1104)(810,1108)(809,1111)(807,1114)(805,1118)(803,1121)(801,1124)(800,1127)(798,1131)(796,1134)(794,1137)(793,1141)(791,1144)(789,1147)(787,1151)(786,1154)(784,1157)(782,1161)(780,1164)(779,1167)(777,1170)(775,1174)(773,1177)(772,1180)
\thicklines \path(889,491)(890,495)(891,499)(892,502)(893,506)(893,509)(894,513)(895,516)(896,520)(896,523)(897,527)(898,531)(898,534)(899,538)(900,541)(900,545)(901,549)(902,552)(902,556)(903,559)(903,563)(904,566)(904,570)(905,574)(905,577)(906,581)(906,584)(907,588)(907,592)(908,595)(908,599)(909,602)(909,606)(909,610)(910,613)(910,617)(910,621)(911,624)(911,628)(911,631)(912,635)(912,639)(912,642)(912,646)(913,649)(913,653)(913,657)(913,660)(913,664)(913,668)(913,671)
\thicklines \path(913,671)(914,675)(914,678)(914,682)(914,686)(914,689)(914,693)(914,697)(914,700)(914,704)(914,707)(914,711)(914,715)(914,718)(914,722)(913,726)(913,729)(913,733)(913,736)(913,740)(913,744)(912,747)(912,751)(912,754)(912,758)(912,762)(911,765)(911,769)(911,773)(910,776)(910,780)(910,783)(909,787)(909,791)(908,794)(908,798)(908,801)(907,805)(907,809)(906,812)(906,816)(905,819)(905,823)(904,827)(904,830)(903,834)(903,837)(902,841)(901,845)
\thicklines \path(747,160)(746,164)(746,167)(747,171)(748,174)(750,177)(753,180)(756,183)(758,186)(760,189)(762,192)(764,196)(766,199)(768,202)(769,206)(771,209)(773,212)(774,216)(776,219)(778,222)(780,225)(782,229)(784,232)(786,235)(787,238)(789,242)(791,245)(793,248)(794,252)(796,255)(798,258)(800,262)(801,265)(803,268)(805,271)(807,275)(809,278)(810,281)(812,285)(814,288)(816,291)(817,295)(819,298)(820,301)(822,305)(824,308)(825,311)(827,315)(828,318)(830,322)(831,325)
\thicklines \path(831,325)(833,328)(834,332)(836,335)(837,338)(839,342)(840,345)(842,349)(843,352)(845,355)(846,359)(847,362)(849,366)(850,369)(851,373)(853,376)(854,380)(855,383)(857,386)(858,390)(859,393)(861,397)(862,400)(863,404)(864,407)(865,411)(867,414)(868,418)(869,421)(870,425)(871,428)(872,432)(874,435)(875,439)(876,442)(877,446)(878,449)(879,453)(880,456)(881,460)(882,463)(883,467)(884,470)(885,474)(886,477)(887,481)(887,484)(888,488)(889,491)
\thicklines \path(195,1233)(192,1232)(189,1230)(186,1228)(182,1226)(179,1224)(176,1222)(173,1220)(170,1218)(167,1216)(164,1214)(160,1212)(157,1210)(154,1208)(151,1206)(148,1204)(145,1202)(142,1200)(139,1198)(136,1196)(133,1194)(130,1191)(127,1189)(124,1187)(121,1185)(118,1183)
\thicklines \path(196,160)(192,161)(189,163)(186,165)(183,167)(180,169)(176,171)(173,173)(170,175)(167,177)(164,179)(161,181)(158,183)(154,185)(151,187)(148,189)(145,191)(142,193)(139,195)(136,197)(133,200)(130,202)(127,204)(124,206)(121,208)(118,211)
\thicklines \path(842,1185)(840,1188)(837,1191)(835,1194)(832,1198)(830,1201)(828,1204)(825,1207)(823,1210)(821,1213)(818,1216)(816,1219)(813,1222)(811,1225)(808,1228)(805,1231)(802,1233)
\thicklines \path(983,847)(982,851)(982,854)(981,858)(980,862)(980,865)(979,869)(978,873)(978,876)(977,880)(976,883)(975,887)(974,891)(974,894)(973,898)(972,902)(971,905)(970,909)(969,912)(968,916)(967,920)(966,923)(965,927)(964,930)(963,934)(962,937)(961,941)(960,945)(959,948)(958,952)(957,955)(955,959)(954,962)(953,966)(952,970)(951,973)(950,977)(948,980)(947,984)(946,987)(945,991)(943,994)(942,998)(941,1001)(939,1005)(938,1008)(936,1012)(935,1015)(934,1019)(932,1022)(931,1026)
\thicklines \path(931,1026)(929,1029)(928,1033)(926,1036)(925,1039)(923,1043)(922,1046)(920,1050)(919,1053)(917,1057)(915,1060)(914,1063)(912,1067)(910,1070)(909,1074)(907,1077)(905,1080)(904,1084)(902,1087)(900,1091)(898,1094)(897,1097)(895,1101)(893,1104)(891,1107)(889,1111)(887,1114)(885,1117)(883,1121)(881,1124)(879,1127)(877,1130)(875,1134)(874,1137)(872,1140)(870,1144)(868,1147)(866,1150)(864,1153)(861,1157)(859,1160)(857,1163)(855,1166)(853,1169)(850,1172)(848,1176)(846,1179)(844,1182)(842,1185)
\thicklines \path(970,488)(971,492)(972,495)(973,499)(974,503)(975,506)(975,510)(976,513)(977,517)(978,521)(979,524)(979,528)(980,532)(981,535)(981,539)(982,542)(983,546)(983,550)(984,553)(985,557)(985,561)(986,564)(986,568)(987,572)(987,575)(988,579)(988,583)(989,586)(989,590)(990,594)(990,597)(991,601)(991,605)(992,608)(992,612)(992,616)(993,619)(993,623)(993,627)(994,630)(994,634)(994,638)(994,641)(995,645)(995,649)(995,652)(995,656)(995,660)(996,663)(996,667)(996,671)
\thicklines \path(996,671)(996,675)(996,678)(996,682)(996,686)(996,689)(996,693)(996,697)(996,700)(996,704)(996,708)(996,711)(996,715)(996,719)(996,722)(996,726)(996,730)(995,733)(995,737)(995,741)(995,745)(995,748)(995,752)(994,756)(994,759)(994,763)(993,767)(993,770)(993,774)(992,778)(992,781)(992,785)(991,789)(991,792)(991,796)(990,800)(990,803)(989,807)(989,811)(988,814)(988,818)(987,822)(987,825)(986,829)(986,833)(985,836)(984,840)(984,844)(983,847)
\thicklines \path(802,160)(805,162)(808,165)(811,168)(813,171)(816,174)(819,177)(821,180)(823,183)(826,186)(828,189)(830,192)(833,195)(835,198)(838,202)(840,205)(842,208)(844,211)(847,214)(849,217)(851,221)(853,224)(855,227)(858,230)(860,233)(862,236)(864,240)(866,243)(868,246)(870,249)(872,253)(874,256)(876,259)(878,263)(880,266)(882,269)(884,273)(886,276)(887,279)(889,282)(891,286)(893,289)(895,292)(897,296)(898,299)(900,303)(902,306)(903,309)(905,313)(907,316)(908,320)
\thicklines \path(908,320)(910,323)(912,326)(913,330)(915,333)(917,337)(918,340)(920,343)(921,347)(923,350)(925,354)(926,357)(927,361)(929,364)(930,368)(932,371)(933,375)(934,378)(936,382)(937,385)(939,389)(940,392)(941,396)(943,399)(944,403)(945,406)(947,410)(948,413)(949,417)(950,420)(951,424)(953,427)(954,431)(955,434)(956,438)(957,442)(958,445)(959,449)(960,452)(961,456)(962,459)(963,463)(965,467)(966,470)(967,474)(968,477)(969,481)(969,485)(970,488)
\thicklines \path(956,1156)(954,1159)(952,1162)(950,1165)(948,1168)(946,1171)(944,1174)(941,1177)(939,1180)(937,1184)(935,1187)(932,1190)(930,1193)(928,1196)(926,1199)(923,1202)(921,1205)(919,1208)(916,1210)(914,1213)(911,1216)(909,1219)(906,1222)(904,1225)(901,1228)(899,1231)(896,1233)
\thicklines \path(1082,825)(1082,828)(1081,832)(1081,836)(1080,839)(1079,843)(1079,846)(1078,850)(1078,853)(1077,857)(1076,860)(1076,864)(1075,867)(1074,871)(1073,874)(1073,878)(1072,881)(1071,885)(1070,888)(1070,892)(1069,895)(1068,899)(1067,902)(1066,906)(1065,909)(1064,913)(1063,916)(1062,920)(1062,923)(1061,927)(1060,930)(1059,934)(1058,937)(1057,941)(1056,944)(1055,948)(1053,951)(1052,955)(1051,958)(1050,961)(1049,965)(1048,968)(1047,972)(1046,975)(1044,979)(1043,982)(1042,985)(1041,989)(1039,992)(1038,996)(1037,999)
\thicklines \path(1037,999)(1035,1002)(1034,1006)(1033,1009)(1032,1013)(1030,1016)(1029,1019)(1028,1023)(1026,1026)(1025,1029)(1023,1033)(1022,1036)(1020,1040)(1019,1043)(1017,1046)(1016,1050)(1014,1053)(1013,1056)(1011,1059)(1009,1063)(1008,1066)(1006,1069)(1005,1073)(1003,1076)(1001,1079)(1000,1083)(998,1086)(996,1089)(995,1092)(993,1096)(991,1099)(989,1102)(987,1105)(985,1108)(984,1112)(982,1115)(980,1118)(978,1121)(976,1125)(974,1128)(973,1131)(971,1134)(969,1137)(967,1140)(965,1143)(962,1147)(960,1150)(958,1153)(956,1156)
\thicklines \path(1063,477)(1064,480)(1065,484)(1065,487)(1066,491)(1067,494)(1068,498)(1069,501)(1070,505)(1071,508)(1071,512)(1072,515)(1073,519)(1074,522)(1074,526)(1075,529)(1076,533)(1077,536)(1077,540)(1078,544)(1079,547)(1079,551)(1080,554)(1080,558)(1081,561)(1081,565)(1082,568)(1083,572)(1083,575)(1084,579)(1084,582)(1084,586)(1085,590)(1085,593)(1086,597)(1086,600)(1087,604)(1087,607)(1087,611)(1088,614)(1088,618)(1088,622)(1089,625)(1089,629)(1089,632)(1089,636)(1090,639)(1090,643)(1090,647)(1090,650)(1091,654)
\thicklines \path(1091,654)(1091,657)(1091,661)(1091,664)(1091,668)(1091,672)(1091,675)(1091,679)(1091,682)(1092,686)(1092,689)(1092,693)(1092,697)(1092,700)(1092,704)(1092,707)(1092,711)(1092,714)(1091,718)(1091,722)(1091,725)(1091,729)(1091,732)(1091,736)(1091,739)(1090,743)(1090,747)(1090,750)(1090,754)(1090,757)(1089,761)(1089,764)(1089,768)(1089,772)(1088,775)(1088,779)(1088,782)(1087,786)(1087,789)(1086,793)(1086,796)(1086,800)(1085,804)(1085,807)(1084,811)(1084,814)(1083,818)(1083,821)(1082,825)
\thicklines \path(896,160)(899,162)(901,165)(904,168)(906,171)(909,174)(911,177)(914,180)(916,183)(918,186)(921,188)(923,191)(926,194)(928,197)(930,200)(932,203)(934,206)(937,210)(939,213)(941,216)(943,219)(946,222)(948,225)(950,228)(952,231)(954,234)(956,237)(958,240)(960,243)(962,247)(964,250)(966,253)(968,256)(970,259)(972,262)(974,265)(976,269)(978,272)(980,275)(981,278)(983,281)(985,285)(987,288)(989,291)(991,294)(992,298)(994,301)(996,304)(998,307)(999,311)(1001,314)
\thicklines \path(1001,314)(1002,317)(1004,321)(1006,324)(1007,327)(1009,330)(1010,334)(1012,337)(1014,340)(1015,344)(1017,347)(1018,350)(1020,354)(1021,357)(1023,360)(1024,364)(1025,367)(1027,370)(1028,374)(1030,377)(1031,381)(1032,384)(1034,387)(1035,391)(1036,394)(1037,398)(1039,401)(1040,404)(1041,408)(1043,411)(1044,415)(1045,418)(1046,421)(1047,425)(1048,428)(1050,432)(1051,435)(1052,439)(1053,442)(1054,446)(1055,449)(1056,453)(1057,456)(1058,459)(1059,463)(1060,466)(1061,470)(1062,473)(1063,477)
\thicklines \path(1055,1184)(1053,1187)(1050,1191)(1048,1194)(1046,1197)(1044,1200)(1041,1203)(1039,1206)(1037,1209)(1034,1212)(1032,1215)(1030,1218)(1027,1221)(1025,1224)(1022,1227)(1020,1230)(1017,1233)
\thicklines \path(1193,846)(1192,850)(1191,854)(1191,857)(1190,861)(1189,865)(1189,868)(1188,872)(1187,876)(1187,879)(1186,883)(1185,886)(1184,890)(1183,894)(1183,897)(1182,901)(1181,904)(1180,908)(1179,912)(1178,915)(1177,919)(1176,922)(1175,926)(1174,929)(1173,933)(1172,937)(1171,940)(1170,944)(1169,947)(1168,951)(1167,954)(1166,958)(1165,961)(1164,965)(1162,969)(1161,972)(1160,976)(1159,979)(1158,983)(1156,986)(1155,990)(1154,993)(1153,997)(1151,1000)(1150,1004)(1149,1007)(1147,1011)(1146,1014)(1144,1018)(1143,1021)(1142,1025)
\thicklines \path(1142,1025)(1140,1028)(1139,1032)(1138,1035)(1136,1038)(1135,1042)(1133,1045)(1132,1049)(1130,1052)(1128,1056)(1127,1059)(1125,1062)(1124,1066)(1122,1069)(1120,1073)(1119,1076)(1117,1079)(1115,1083)(1114,1086)(1112,1090)(1110,1093)(1109,1096)(1107,1100)(1105,1103)(1103,1106)(1101,1110)(1100,1113)(1098,1116)(1096,1120)(1094,1123)(1092,1126)(1090,1129)(1088,1133)(1086,1136)(1084,1139)(1082,1143)(1080,1146)(1078,1149)(1076,1152)(1074,1156)(1072,1159)(1070,1162)(1068,1165)(1066,1168)(1064,1172)(1061,1175)(1059,1178)(1057,1181)(1055,1184)
\thicklines \path(1180,489)(1181,492)(1182,496)(1183,499)(1184,503)(1185,507)(1185,510)(1186,514)(1187,517)(1188,521)(1188,525)(1189,528)(1190,532)(1190,536)(1191,539)(1192,543)(1192,546)(1193,550)(1194,554)(1194,557)(1195,561)(1195,565)(1196,568)(1196,572)(1197,576)(1197,579)(1198,583)(1198,587)(1199,590)(1199,594)(1200,598)(1200,601)(1201,605)(1201,608)(1201,612)(1202,616)(1202,619)(1202,623)(1203,627)(1203,630)(1203,634)(1204,638)(1204,641)(1204,645)(1204,649)(1204,652)(1205,656)(1205,660)(1205,663)(1205,667)(1205,671)
\thicklines \path(1205,671)(1205,674)(1205,678)(1205,682)(1205,685)(1206,689)(1206,693)(1206,696)(1206,700)(1206,704)(1206,707)(1205,711)(1205,715)(1205,719)(1205,722)(1205,726)(1205,730)(1205,733)(1205,737)(1205,741)(1204,744)(1204,748)(1204,752)(1204,755)(1203,759)(1203,763)(1203,766)(1203,770)(1202,774)(1202,777)(1202,781)(1201,784)(1201,788)(1200,792)(1200,795)(1200,799)(1199,803)(1199,806)(1198,810)(1198,814)(1197,817)(1197,821)(1196,825)(1196,828)(1195,832)(1195,836)(1194,839)(1193,843)(1193,846)
\thicklines \path(1017,160)(1019,163)(1022,166)(1024,169)(1027,172)(1029,175)(1031,178)(1034,181)(1036,184)(1038,187)(1041,190)(1043,193)(1045,196)(1048,199)(1050,202)(1052,206)(1054,209)(1056,212)(1059,215)(1061,218)(1063,221)(1065,225)(1067,228)(1069,231)(1072,234)(1074,237)(1076,241)(1078,244)(1080,247)(1082,250)(1084,254)(1085,257)(1087,260)(1089,264)(1091,267)(1093,270)(1095,273)(1097,277)(1099,280)(1101,283)(1103,287)(1104,290)(1106,293)(1108,297)(1110,300)(1111,303)(1113,307)(1115,310)(1116,314)(1118,317)(1120,320)
\thicklines \path(1120,320)(1121,324)(1123,327)(1125,331)(1126,334)(1128,337)(1129,341)(1131,344)(1133,348)(1134,351)(1135,355)(1137,358)(1138,361)(1140,365)(1141,368)(1142,372)(1144,375)(1145,379)(1147,382)(1148,386)(1149,389)(1151,393)(1152,396)(1153,400)(1155,403)(1156,407)(1157,410)(1158,414)(1160,417)(1161,421)(1162,424)(1163,428)(1164,432)(1165,435)(1166,439)(1168,442)(1169,446)(1170,449)(1171,453)(1172,456)(1173,460)(1174,464)(1175,467)(1176,471)(1177,474)(1178,478)(1179,481)(1179,485)(1180,489)
\thicklines \path(1205,1183)(1203,1186)(1201,1190)(1199,1193)(1197,1196)(1194,1199)(1192,1202)(1190,1205)(1188,1209)(1186,1212)(1184,1215)(1182,1218)(1179,1221)(1177,1224)(1175,1227)(1172,1230)(1170,1233)
\thicklines \path(1334,845)(1333,849)(1332,853)(1332,856)(1331,860)(1330,863)(1330,867)(1329,871)(1328,874)(1328,878)(1327,881)(1326,885)(1325,889)(1325,892)(1324,896)(1323,899)(1322,903)(1321,906)(1321,910)(1320,914)(1319,917)(1318,921)(1317,924)(1316,928)(1315,931)(1314,935)(1313,938)(1312,942)(1311,946)(1310,949)(1309,953)(1308,956)(1307,960)(1306,963)(1305,967)(1304,970)(1303,974)(1302,977)(1301,981)(1299,984)(1298,988)(1297,991)(1296,995)(1295,998)(1294,1002)(1292,1005)(1291,1009)(1290,1012)(1288,1016)(1287,1019)(1286,1023)
\thicklines \path(1286,1023)(1284,1026)(1283,1030)(1282,1033)(1280,1036)(1279,1040)(1277,1043)(1276,1047)(1275,1050)(1273,1054)(1272,1057)(1270,1061)(1269,1064)(1267,1067)(1266,1071)(1264,1074)(1263,1078)(1261,1081)(1260,1084)(1258,1088)(1256,1091)(1255,1094)(1253,1098)(1251,1101)(1250,1104)(1248,1108)(1246,1111)(1245,1115)(1243,1118)(1241,1121)(1239,1125)(1238,1128)(1236,1131)(1234,1134)(1232,1138)(1230,1141)(1228,1144)(1227,1148)(1225,1151)(1223,1154)(1221,1157)(1219,1161)(1217,1164)(1215,1167)(1213,1170)(1211,1174)(1209,1177)(1207,1180)(1205,1183)
\thicklines \path(1322,490)(1323,494)(1324,497)(1324,501)(1325,504)(1326,508)(1327,512)(1327,515)(1328,519)(1329,522)(1329,526)(1330,530)(1331,533)(1331,537)(1332,540)(1333,544)(1333,548)(1334,551)(1335,555)(1335,558)(1336,562)(1336,566)(1337,569)(1337,573)(1338,576)(1338,580)(1339,584)(1339,587)(1339,591)(1340,595)(1340,598)(1341,602)(1341,605)(1341,609)(1342,613)(1342,616)(1342,620)(1343,624)(1343,627)(1343,631)(1344,635)(1344,638)(1344,642)(1344,645)(1344,649)(1345,653)(1345,656)(1345,660)(1345,664)(1345,667)(1345,671)
\thicklines \path(1345,671)(1345,675)(1345,678)(1346,682)(1346,686)(1346,689)(1346,693)(1346,696)(1346,700)(1346,704)(1346,707)(1346,711)(1346,715)(1345,718)(1345,722)(1345,726)(1345,729)(1345,733)(1345,737)(1345,740)(1344,744)(1344,747)(1344,751)(1344,755)(1344,758)(1343,762)(1343,766)(1343,769)(1343,773)(1342,777)(1342,780)(1342,784)(1341,787)(1341,791)(1340,795)(1340,798)(1340,802)(1339,806)(1339,809)(1338,813)(1338,816)(1337,820)(1337,824)(1336,827)(1336,831)(1335,835)(1335,838)(1334,842)(1334,845)
\thicklines \path(1170,160)(1172,163)(1174,166)(1176,169)(1179,172)(1181,175)(1183,178)(1185,181)(1188,184)(1190,188)(1192,191)(1194,194)(1196,197)(1198,200)(1200,203)(1202,207)(1204,210)(1206,213)(1208,216)(1211,219)(1212,223)(1214,226)(1216,229)(1218,232)(1220,236)(1222,239)(1224,242)(1226,245)(1228,249)(1230,252)(1232,255)(1233,259)(1235,262)(1237,265)(1239,268)(1241,272)(1242,275)(1244,278)(1246,282)(1247,285)(1249,289)(1251,292)(1252,295)(1254,299)(1256,302)(1257,305)(1259,309)(1261,312)(1262,315)(1264,319)(1265,322)
\thicklines \path(1265,322)(1267,326)(1268,329)(1270,332)(1271,336)(1273,339)(1274,343)(1275,346)(1277,350)(1278,353)(1280,356)(1281,360)(1283,363)(1284,367)(1285,370)(1287,374)(1288,377)(1289,381)(1291,384)(1292,388)(1293,391)(1294,395)(1295,398)(1297,402)(1298,405)(1299,409)(1300,412)(1301,416)(1302,419)(1303,423)(1305,426)(1306,430)(1307,433)(1308,437)(1309,440)(1310,444)(1311,447)(1312,451)(1313,454)(1314,458)(1315,462)(1316,465)(1317,469)(1318,472)(1319,476)(1319,479)(1320,483)(1321,487)(1322,490)
\thicklines \path(1381,1213)(1378,1217)(1376,1221)(1373,1225)(1370,1229)(1368,1233)
\thicklines \path(1381,181)(1378,177)(1375,172)(1373,168)(1370,164)(1367,160)
\thicklines \path(1381,1233)(1381,160)
\thicklines \path(118,160)(1381,160)
\thicklines \path(118,160)(118,1233)
\thicklines \path(1381,1233)(118,1233)
\thicklines \path(224,160)(224,180)
\put(224,115){\makebox(0,0){-150}}
\thicklines \path(224,1233)(224,1213)
\thicklines \path(399,160)(399,180)
\put(399,115){\makebox(0,0){-100}}
\thicklines \path(399,1233)(399,1213)
\thicklines \path(574,160)(574,180)
\put(574,115){\makebox(0,0){-50}}
\thicklines \path(574,1233)(574,1213)
\thicklines \path(750,160)(750,180)
\put(750,115){\makebox(0,0){0}}
\thicklines \path(750,1233)(750,1213)
\thicklines \path(925,160)(925,180)
\put(925,115){\makebox(0,0){50}}
\thicklines \path(925,1233)(925,1213)
\thicklines \path(1100,160)(1100,180)
\put(1100,115){\makebox(0,0){100}}
\thicklines \path(1100,1233)(1100,1213)
\thicklines \path(1275,160)(1275,180)
\put(1275,115){\makebox(0,0){150}}
\thicklines \path(1275,1233)(1275,1213)
\thicklines \path(1381,249)(1361,249)
\put(1403,249){\makebox(0,0)[l]{-150}}
\thicklines \path(118,249)(138,249)
\thicklines \path(1381,398)(1361,398)
\put(1403,398){\makebox(0,0)[l]{-100}}
\thicklines \path(118,398)(138,398)
\thicklines \path(1381,547)(1361,547)
\put(1403,547){\makebox(0,0)[l]{-50}}
\thicklines \path(118,547)(138,547)
\thicklines \path(1381,697)(1361,697)
\put(1403,697){\makebox(0,0)[l]{0}}
\thicklines \path(118,697)(138,697)
\thicklines \path(1381,846)(1361,846)
\put(1403,846){\makebox(0,0)[l]{50}}
\thicklines \path(118,846)(138,846)
\thicklines \path(1381,995)(1361,995)
\put(1403,995){\makebox(0,0)[l]{100}}
\thicklines \path(118,995)(138,995)
\thicklines \path(1381,1144)(1361,1144)
\put(1403,1144){\makebox(0,0)[l]{150}}
\thicklines \path(118,1144)(138,1144)
\end{picture}


==> fig-taxisfield.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\footnotesize
\thicklines \path(519,674)(519,673)(518,672)(517,671)(515,671)(514,671)(512,671)(511,671)(510,672)(510,673)(510,675)(510,676)(511,677)(512,678)(513,678)(514,678)(516,678)(517,677)(518,676)(519,675)(519,674)
\thicklines \path(502,638)(499,640)(496,643)(493,645)(490,648)(487,651)(484,654)(482,658)(480,661)(478,664)(477,668)(476,671)(476,675)(476,678)(476,682)(477,685)(479,689)(480,692)(482,696)(483,699)(485,703)(487,706)(490,709)(493,711)(496,714)(499,716)(502,719)(504,722)(507,725)(509,728)(512,731)(515,733)(518,735)(522,737)(526,739)(529,742)(532,744)(535,747)(538,750)(540,753)(543,756)(545,758)(548,761)(551,764)(554,766)(557,769)(561,771)(564,773)(567,776)(570,778)(573,781)
\thicklines \path(573,781)(576,784)(579,786)(583,788)(586,789)(591,791)(595,792)(599,793)(604,793)(608,794)(612,794)(616,793)(620,792)(624,789)(627,787)(630,784)(633,782)(636,779)(638,776)(641,773)(643,770)(645,767)(647,764)
\thicklines \path(647,764)(647,760)(647,757)(646,753)(645,749)(644,746)(643,742)(641,739)(639,736)(637,733)(634,730)(632,727)(629,724)(627,720)(626,717)(624,714)(623,710)(622,707)(620,703)(619,700)(616,697)(614,694)(613,690)(612,687)(611,683)(611,679)(610,676)(609,672)(609,669)(607,665)(606,662)(605,659)(603,655)(601,651)(599,647)(597,643)(596,639)(595,636)(595,632)(596,630)(599,628)(602,626)(607,625)(611,624)(616,623)(619,621)(622,618)(624,615)(626,612)(627,608)(629,605)
\thicklines \path(629,605)(631,601)(633,597)(634,594)(635,591)(636,587)(635,584)(633,580)(630,577)(627,574)(623,572)(619,571)(615,570)(611,570)(607,572)(604,573)(600,575)(596,578)(592,580)(588,582)(585,584)(583,587)(582,590)(582,594)(581,598)(581,602)(581,606)(580,610)(579,613)(577,617)(574,620)(571,622)(568,625)(564,626)(560,628)(556,628)(552,629)(548,629)(543,629)(539,629)(534,630)(530,630)(526,630)(522,631)(517,632)(513,633)(510,634)(506,636)(502,638)
\thicklines \path(536,872)(540,870)(544,869)(548,868)(552,866)(556,865)(559,863)(563,862)(567,860)(571,859)(574,858)(578,857)(582,856)(586,855)(590,854)(594,852)(598,851)(602,850)(606,849)(610,847)(613,846)(617,844)(620,842)(624,840)(627,838)(630,836)(634,834)(637,832)(641,830)(644,828)(647,826)(650,823)(653,821)(655,818)(658,815)(660,812)(662,809)(664,806)(667,803)(669,800)(671,797)(672,794)(674,791)(675,787)(677,784)(678,781)(679,777)(680,774)(682,770)(683,767)(683,764)
\thicklines \path(683,764)(684,760)(685,757)(686,753)(686,750)(687,746)(687,743)(688,739)(688,736)(689,732)(689,729)(690,725)(691,722)(693,719)(695,716)(697,713)(699,710)(701,707)(704,704)(706,701)(709,698)(712,696)(715,694)(719,692)(722,690)(725,687)(728,685)(729,681)(730,678)(731,674)
\thicklines \path(445,606)(443,609)(442,612)(442,616)(442,619)(442,623)(442,627)(442,631)(441,634)(440,638)(440,641)(439,644)(437,648)(437,651)(436,655)(435,658)(434,661)(434,665)(433,668)(432,672)(432,675)(431,679)(431,682)(431,686)(430,689)(430,693)(430,696)(430,700)(430,704)(430,707)(430,711)(429,714)(428,717)(426,720)(424,723)(421,726)(418,729)(415,731)(413,734)(410,737)(408,740)(406,743)(404,746)(402,750)(401,753)(399,756)(398,760)(398,763)(399,766)(401,770)(404,772)
\thicklines \path(404,772)(407,775)(411,777)(414,778)(418,779)(423,780)(427,780)(431,781)(435,782)(439,783)(443,784)(446,786)(450,787)(453,789)(457,791)(460,793)(463,796)(466,798)(469,801)(471,804)(473,807)(475,810)(476,814)(477,817)(479,820)(479,824)(480,827)(480,831)(481,834)(481,838)(481,842)(482,845)(483,849)(485,852)(487,855)(490,857)(492,860)(495,863)(498,866)(501,868)(505,870)(508,872)(512,873)(516,874)(520,874)(524,874)(528,874)(532,873)(536,872)
\thicklines \path(731,674)(730,671)(729,667)(726,664)(724,661)(720,659)(717,657)(713,656)(709,654)(706,652)(703,650)(700,648)(697,645)(695,642)(692,639)(689,637)(687,634)(684,631)(682,628)(681,625)(679,622)(678,618)(677,615)(677,611)(676,608)(675,604)(673,601)(672,598)(671,594)(670,591)(670,587)(669,584)(668,581)(666,577)(665,574)(663,571)(660,568)(658,565)(656,562)(653,559)(651,557)(648,554)(645,552)(641,549)(638,547)(635,545)(631,544)(627,542)(623,541)(619,540)(615,540)
\thicklines \path(615,540)(611,540)(607,539)(603,538)(599,538)(595,537)(590,537)(586,537)(582,537)(578,537)(574,537)(570,537)(566,538)(562,538)(558,539)(553,539)(549,540)(545,540)(541,541)(537,542)(533,543)(529,544)(526,546)(522,548)(519,550)(516,552)(513,555)(510,558)(508,560)(505,563)(502,566)(499,568)(496,570)(493,572)(489,575)(486,577)(482,579)(479,581)(476,583)(473,585)(470,587)(467,590)(464,593)(461,595)(458,597)(454,599)(451,602)(448,604)(445,606)
\thicklines \path(655,892)(658,889)(661,887)(665,885)(668,883)(672,882)(676,880)(679,879)(683,877)(687,876)(691,875)(694,874)(698,873)(702,872)(706,871)(710,870)(714,869)(718,868)(722,867)(725,865)(728,862)(731,859)(732,856)(734,853)(734,849)(733,846)(733,843)(731,839)(730,836)(729,832)(727,829)(726,826)(726,822)(725,819)(724,816)(722,812)(720,809)(719,806)(719,803)(719,799)(719,796)(720,792)(721,789)(722,785)(723,782)(723,778)(724,775)(725,771)(725,768)(726,765)(726,761)
\thicklines \path(726,761)(727,758)(728,754)(728,751)(729,748)(729,744)(730,741)(731,737)(732,734)(732,730)(733,727)(734,724)(736,720)(737,717)(738,714)(740,711)(742,708)(743,704)(745,701)(746,698)(747,695)(748,691)(749,688)(750,684)(751,681)(752,678)(752,674)
\thicklines \path(384,782)(386,785)(389,787)(391,790)(393,793)(396,796)(398,799)(401,801)(404,804)(407,806)(411,808)(414,810)(417,812)(420,815)(422,817)(425,820)(427,823)(429,826)(432,829)(434,832)(436,835)(438,838)(440,841)(442,844)(444,847)(447,850)(449,852)(451,855)(454,858)(456,861)(459,863)(461,866)(463,869)(466,872)(468,875)(471,877)(474,880)(476,882)(480,885)(483,887)(486,889)(490,890)(493,892)(497,893)(501,895)(504,896)(508,898)(512,900)(515,901)(519,902)(523,904)
\thicklines \path(523,904)(527,904)(531,905)(535,906)(539,907)(543,907)(547,908)(551,909)(555,910)(559,911)(563,912)(566,913)(570,915)(573,917)(577,919)(580,921)(583,923)(586,925)(589,928)(591,931)(593,934)(595,937)(597,940)(599,943)(602,945)(606,948)(610,949)(614,950)(618,950)(622,949)(626,948)(629,945)(631,942)(633,939)(634,936)(635,933)(635,929)(636,926)(636,922)(637,919)(639,916)(640,912)(642,909)(644,906)(646,903)(648,900)(650,897)(652,894)(655,892)
\thicklines \path(495,485)(492,487)(489,490)(486,492)(483,495)(481,498)(479,501)(477,504)(476,507)(474,510)(473,514)(471,517)(470,520)(468,523)(465,526)(463,529)(461,532)(458,534)(455,537)(452,539)(449,542)(446,544)(443,546)(439,547)(435,549)(432,550)(428,552)(424,553)(420,554)(416,556)(413,557)(409,559)(406,562)(404,564)(401,567)(398,569)(395,572)(392,575)(390,577)(388,580)(386,584)(385,587)(385,590)(384,593)(385,597)(385,601)(385,604)(386,608)(387,611)(387,615)(388,618)
\thicklines \path(388,618)(388,621)(388,625)(389,628)(388,632)(388,635)(388,639)(387,642)(387,646)(386,649)(385,652)(385,656)(384,659)(383,663)(383,666)(382,669)(382,673)(381,676)(381,680)(381,683)(380,687)(380,690)(380,694)(380,697)(380,701)(379,704)(379,707)(379,711)(379,714)(378,718)(378,721)(378,725)(377,728)(376,732)(376,735)(375,738)(375,742)(374,745)(374,749)(373,752)(373,756)(374,759)(374,763)(375,766)(377,769)(379,772)(381,775)(382,779)(384,782)
\thicklines \path(752,674)(751,671)(750,667)(749,664)(748,661)(747,657)(745,654)(744,651)(742,648)(740,645)(738,642)(736,639)(734,636)(733,632)(731,629)(729,626)(728,623)(727,620)(726,616)(724,613)(723,610)(721,607)(719,603)(718,600)(717,597)(716,593)(715,590)(713,587)(712,584)(711,580)(710,577)(708,574)(707,570)(706,567)(704,564)(703,561)(702,557)(701,554)(700,551)(698,547)(697,544)(695,541)(694,538)(692,534)(691,531)(690,527)(688,524)(687,521)(684,518)(682,516)(678,514)
\thicklines \path(678,514)(674,513)(671,511)(667,510)(663,508)(660,506)(656,504)(653,503)(649,501)(646,499)(642,498)(638,496)(635,495)(631,494)(627,492)(623,491)(619,490)(616,489)(612,488)(608,487)(604,487)(600,486)(596,485)(592,485)(588,484)(584,484)(579,484)(575,483)(571,483)(567,482)(564,481)(560,480)(556,480)(552,479)(548,478)(544,477)(540,476)(536,475)(532,474)(527,474)(523,474)(519,474)(515,474)(512,475)(508,477)(504,478)(501,480)(498,482)(495,485)
\thicklines \path(766,731)(766,728)(767,724)(768,721)(768,718)(769,714)(770,711)(770,707)(771,704)(771,700)(772,697)(772,694)(773,690)(773,687)(773,683)(773,680)(773,676)(773,673)(773,669)(773,666)(772,662)(772,659)(771,656)(770,652)(769,649)(769,645)(768,642)(767,639)(766,635)(764,632)(763,629)(762,625)(761,622)(760,618)(759,615)(758,612)(758,608)(757,605)(756,602)(755,598)(754,595)(753,591)(752,588)(751,585)
\thicklines \path(565,958)(568,959)(572,961)(576,962)(579,964)(583,965)(587,966)(591,967)(595,968)(599,969)(603,970)(607,971)(611,971)(615,971)(619,971)(623,970)(627,969)(631,968)(634,967)(638,965)(642,963)(645,962)(649,960)(652,958)(656,956)(659,954)(662,951)(664,949)(667,946)(669,943)(671,940)(674,937)(676,934)(679,932)(681,929)(684,926)(687,924)(690,921)(693,919)(696,917)(699,914)(701,911)(704,909)(707,906)(709,904)(712,901)(715,899)(719,897)(722,895)(726,893)(729,891)
\thicklines \path(729,891)(732,888)(734,886)(737,883)(739,880)(741,877)(744,874)(746,871)(748,868)(750,865)(751,862)(753,859)(755,856)(756,852)(757,849)(757,845)(757,842)(757,839)(757,835)(757,831)(756,828)(756,824)(756,821)(756,818)(756,814)(756,811)(756,807)(756,804)(756,800)(756,797)(757,793)(757,790)(758,786)(758,783)(759,780)(759,776)(760,773)(760,769)(761,766)(761,762)(762,759)(762,755)(763,752)(763,749)(764,745)(764,742)(765,738)(765,735)(766,731)
\thicklines \path(331,704)(333,707)(335,710)(336,714)(338,717)(339,720)(340,724)(341,727)(341,730)(342,734)(343,737)(343,741)(344,744)(344,748)(345,751)(346,754)(347,758)(348,761)(349,764)(350,768)(352,771)(353,774)(355,777)(356,781)(357,784)(359,787)(360,790)(362,794)(364,797)(366,800)(368,803)(371,806)(373,809)(375,812)(377,815)(379,818)(381,821)(383,823)(385,826)(388,829)(390,832)(392,835)(394,838)(396,841)(398,844)(400,847)(402,850)(404,853)(406,856)(408,859)(411,862)
\thicklines \path(411,862)(413,865)(415,868)(418,870)(420,873)(422,876)(424,879)(426,882)(429,885)(431,888)(433,891)(436,894)(438,896)(441,899)(444,901)(447,904)(450,906)(453,909)(456,911)(459,913)(462,915)(466,917)(469,919)(473,921)(476,923)(480,924)(483,926)(487,928)(490,929)(494,931)(497,933)(501,934)(505,936)(508,937)(512,939)(516,940)(519,942)(523,943)(527,944)(531,946)(535,947)(538,948)(542,950)(546,951)(550,952)(553,953)(557,955)(561,956)(565,958)
\thicklines \path(519,451)(515,452)(511,453)(507,454)(503,455)(500,457)(496,458)(493,460)(489,462)(486,464)(482,466)(479,468)(476,470)(473,473)(470,475)(467,478)(465,480)(462,483)(459,485)(456,488)(453,490)(450,493)(447,495)(444,498)(442,500)(439,503)(437,505)(434,508)(431,511)(428,513)(426,516)(423,518)(420,521)(417,523)(414,525)(411,528)(408,530)(405,533)(403,535)(400,538)(397,541)(394,543)(391,545)(388,548)(385,550)(383,553)(380,556)(378,558)(375,561)(373,564)(371,567)
\thicklines \path(371,567)(369,570)(367,573)(365,576)(364,580)(362,583)(361,586)(360,589)(359,593)(358,596)(357,600)(357,603)(356,606)(355,610)(354,613)(353,617)(352,620)(351,623)(350,627)(348,630)(347,633)(345,636)(343,639)(341,642)(339,645)(337,648)(334,651)(332,654)(330,657)(327,659)(324,661)(320,663)(316,664)(313,666)(309,668)(306,670)(303,672)(302,675)(305,678)(308,681)(311,683)(314,686)(317,688)(320,690)(323,692)(326,695)(328,698)(330,701)(331,704)
\thicklines \path(751,585)(750,581)(749,578)(748,575)(747,571)(746,568)(745,564)(744,561)(743,558)(743,554)(742,551)(741,547)(741,544)(740,541)(740,537)(740,534)(740,530)(740,527)(741,523)(741,520)(742,516)(742,513)(743,509)(743,506)(743,502)(743,499)(742,495)(741,492)(739,489)(737,485)(735,482)(732,480)(729,477)(725,476)(721,474)(718,473)(714,472)(710,471)(706,470)(702,469)(698,467)(695,466)(691,465)(687,463)(683,462)(679,461)(676,460)(672,458)(668,457)(664,455)(661,454)
\thicklines \path(661,454)(658,452)(655,449)(652,447)(649,444)(646,442)(643,439)(641,437)(638,434)(635,431)(633,428)(632,425)(631,421)(631,418)(630,414)(629,411)(627,408)(624,405)(621,403)(617,402)(613,404)(610,406)(607,408)(604,411)(602,414)(600,417)(598,420)(596,423)(594,426)(591,429)(588,431)(585,433)(582,435)(578,437)(574,438)(570,440)(566,441)(562,442)(558,443)(554,443)(550,444)(547,445)(543,446)(539,447)(535,448)(531,449)(527,450)(523,451)(519,451)
\thicklines \path(787,805)(788,801)(788,798)(789,794)(790,790)(790,787)(791,783)(791,780)(792,776)(792,773)(793,769)(793,765)(794,762)(794,758)(795,755)(795,751)(795,748)(796,744)(796,740)(797,737)(797,733)(797,730)(798,726)(798,722)(798,719)(799,715)(799,712)(799,708)(799,705)(800,701)(800,697)(800,694)(800,690)(800,687)(800,683)(800,679)(800,676)(800,672)(800,669)(799,665)(799,661)(799,658)(798,654)(798,651)(797,647)(797,644)(796,640)(796,636)(795,633)(794,629)(794,626)
\thicklines \path(794,626)(793,622)(792,619)(791,615)(791,612)(790,608)(789,605)(788,601)(788,597)(787,594)(786,590)(785,587)(784,583)(783,580)(782,576)(782,573)(781,569)(780,566)(779,562)
\thicklines \path(509,980)(513,982)(517,983)(521,984)(525,986)(529,987)(533,988)(536,990)(540,991)(544,992)(549,993)(553,993)(557,993)(561,993)(566,993)(570,994)(574,994)(578,994)(582,995)(587,995)(591,995)(595,996)(599,996)(603,996)(608,996)(612,996)(616,996)(620,995)(625,995)(629,994)(633,994)(637,993)(641,992)(645,991)(649,990)(653,988)(657,987)(661,986)(665,984)(669,983)(672,981)(676,979)(680,977)(683,975)(687,973)(690,971)(693,969)(696,966)(699,964)(702,961)(705,958)
\thicklines \path(705,958)(708,956)(711,953)(714,950)(717,948)(719,945)(722,942)(725,939)(727,937)(730,934)(732,931)(734,928)(736,924)(739,921)(741,919)(744,916)(746,913)(749,910)(751,907)(753,904)(755,900)(757,897)(759,894)(761,891)(763,888)(765,885)(767,882)(769,878)(771,875)(772,872)(773,868)(774,865)(776,861)(777,858)(778,854)(780,851)(780,847)(781,844)(782,840)(783,837)(783,833)(784,830)(784,826)(785,823)(785,819)(786,815)(786,812)(787,808)(787,805)
\thicklines \path(298,712)(299,715)(301,719)(302,722)(303,725)(304,729)(306,732)(307,736)(308,739)(309,743)(311,746)(312,749)(313,753)(314,756)(315,760)(316,763)(317,767)(319,770)(320,774)(321,777)(323,780)(325,784)(326,787)(328,790)(330,793)(332,797)(333,800)(335,803)(337,807)(339,810)(341,813)(343,816)(345,819)(347,823)(349,826)(351,829)(353,832)(355,835)(357,838)(359,842)(361,845)(363,848)(365,851)(367,854)(369,857)(371,861)(373,864)(375,867)(377,870)(379,873)(380,877)
\thicklines \path(380,877)(382,880)(384,883)(386,886)(388,889)(390,893)(391,896)(393,899)(394,903)(395,906)(396,910)(396,913)(397,917)(397,921)(397,924)(396,928)(396,932)(396,935)(397,939)(399,942)(401,945)(404,948)(407,950)(411,951)(415,952)(419,953)(424,953)(428,952)(433,952)(437,952)(441,953)(445,953)(450,954)(454,954)(458,955)(462,957)(466,958)(469,960)(473,961)(477,963)(481,965)(484,966)(488,968)(491,970)(495,972)(498,974)(502,976)(506,978)(509,980)
\thicklines \path(498,430)(494,432)(490,433)(487,435)(483,437)(479,439)(476,441)(473,443)(469,445)(466,447)(462,449)(459,451)(456,454)(452,456)(449,458)(446,460)(443,463)(439,465)(436,467)(433,470)(430,472)(427,474)(423,477)(420,479)(417,482)(414,484)(411,487)(408,490)(405,492)(403,495)(400,497)(397,500)(394,503)(391,506)(389,508)(386,511)(383,514)(381,517)(378,520)(376,523)(373,525)(371,528)(368,531)(366,534)(363,537)(361,540)(359,543)(356,546)(354,549)(352,552)(349,555)
\thicklines \path(349,555)(347,558)(345,561)(343,564)(341,568)(339,571)(337,574)(335,577)(334,581)(332,584)(331,587)(329,591)(328,594)(326,597)(324,601)(323,604)(321,607)(320,611)(318,614)(317,618)(315,621)(313,624)(311,627)(309,630)(306,633)(303,636)(301,639)(299,642)(297,645)(295,648)(293,651)(291,654)(289,658)(287,661)(285,664)(284,668)(283,671)(282,675)(282,678)(283,682)(284,685)(285,689)(287,692)(289,695)(291,699)(292,702)(294,705)(296,709)(298,712)
\thicklines \path(779,562)(778,559)(777,555)(776,552)(775,548)(775,545)(774,541)(773,538)(772,534)(772,531)(771,527)(770,523)(770,520)(769,516)(769,513)(768,509)(768,506)(767,502)(766,498)(765,495)(764,492)(762,488)(760,485)(758,482)(756,479)(754,475)(752,472)(749,469)(747,467)(744,464)(741,462)(738,459)(735,457)(732,454)(728,452)(726,449)(723,446)(720,444)(717,442)(713,439)(710,437)(706,435)(703,433)(700,431)(696,429)(693,426)(689,424)(686,422)(683,420)(679,418)(676,415)
\thicklines \path(676,415)(673,413)(670,410)(668,407)(665,404)(662,402)(659,400)(656,397)(652,395)(648,394)(645,392)(641,390)(637,388)(633,387)(629,385)(625,384)(621,384)(617,384)(613,384)(608,384)(604,385)(600,387)(596,388)(592,390)(589,392)(585,393)(581,395)(578,397)(574,399)(570,401)(567,402)(563,404)(559,405)(555,407)(551,408)(548,410)(544,412)(540,413)(536,415)(532,416)(528,417)(524,419)(520,420)(517,421)(513,423)(509,425)(505,426)(502,428)(498,430)
\thicklines \path(822,792)(823,788)(823,785)(824,781)(825,778)(825,774)(826,771)(826,767)(827,764)(827,760)(827,757)(828,753)(828,750)(828,746)(829,743)(829,739)(830,736)(830,732)(830,729)(830,725)(831,722)(831,718)(831,715)(831,711)(831,708)(831,704)(831,701)(831,697)(831,694)(831,690)(831,687)(831,683)(831,680)(831,676)(831,673)(831,669)(831,666)(830,662)(830,659)(830,655)(829,652)
\thicklines \path(628,1025)(632,1025)(636,1024)(640,1024)(644,1023)(648,1023)(652,1022)(656,1022)(660,1021)(664,1021)(668,1021)(673,1021)(677,1021)(681,1021)(685,1021)(689,1022)(693,1023)(697,1024)(701,1026)(704,1027)(708,1029)(711,1031)(715,1032)(720,1034)(723,1033)(726,1031)(728,1028)(728,1024)(728,1021)(728,1017)(727,1013)(727,1009)(727,1006)(727,1002)(728,999)(729,995)(730,992)(732,989)(733,986)(735,983)(737,979)(740,976)(742,974)(744,971)(746,968)(749,965)(751,962)(753,959)(755,956)(757,953)(759,950)
\thicklines \path(759,950)(761,947)(763,944)(765,941)(767,937)(769,934)(771,931)(773,928)(775,925)(777,922)(779,919)(781,916)(782,913)(784,909)(786,906)(788,903)(789,900)(791,897)(793,893)(794,890)(796,887)(797,884)(799,880)(800,877)(801,874)(802,870)(803,867)(805,864)(806,860)(807,857)(808,853)(809,850)(810,847)(811,843)(812,840)(813,836)(814,833)(815,830)(815,826)(816,823)(817,819)(818,816)(818,812)(819,809)(820,805)(820,802)(821,798)(822,795)(822,792)
\thicklines \path(336,863)(338,866)(340,869)(342,872)(343,875)(345,878)(347,881)(349,884)(351,888)(353,891)(355,894)(356,897)(358,900)(360,903)(361,907)(363,910)(364,913)(365,917)(367,920)(368,923)(369,927)(370,930)(371,934)(372,937)(374,940)(376,943)(378,946)(381,949)(383,952)(386,954)(389,957)(392,959)(395,962)(398,964)(401,966)(404,969)(408,970)(411,972)(415,974)(419,975)(423,976)(427,977)(431,978)(435,979)(438,980)(442,982)(446,983)(450,985)(453,987)(457,988)(460,990)
\thicklines \path(460,990)(463,993)(466,995)(469,997)(472,1000)(475,1002)(478,1005)(480,1008)(483,1011)(485,1013)(488,1016)(489,1019)(491,1023)(493,1026)(495,1029)(497,1032)(500,1035)(503,1037)(507,1039)(510,1040)(514,1041)(518,1041)(522,1041)(526,1040)(530,1039)(535,1037)(539,1036)(543,1035)(547,1034)(551,1033)(554,1032)(558,1031)(562,1030)(566,1028)(570,1027)(574,1027)(578,1027)(582,1027)(586,1027)(591,1027)(595,1027)(599,1027)(603,1027)(607,1026)(611,1026)(615,1026)(619,1026)(623,1025)(628,1025)
\thicklines \path(324,542)(322,545)(320,548)(318,551)(315,554)(313,557)(311,560)(310,563)(308,566)(306,569)(304,573)(302,576)(301,579)(299,582)(297,585)(296,589)(294,592)(293,595)(291,598)(290,602)(288,605)(287,608)(286,612)(284,615)(283,618)(281,621)(280,625)(278,628)(276,631)(275,634)(273,637)(272,641)(270,644)(269,647)(268,651)(266,654)(265,657)(264,661)(263,664)(263,668)(262,671)(262,675)(262,678)(262,682)(262,685)(263,689)(263,692)(264,696)(265,699)(266,703)(267,706)
\thicklines \path(267,706)(268,709)(269,713)(270,716)(271,720)(272,723)(273,726)(273,730)(274,733)(275,737)(276,740)(277,743)(278,747)(279,750)(280,754)(281,757)(282,760)(283,764)(284,767)(285,771)(287,774)(288,777)(289,781)(291,784)(292,787)(294,790)(296,794)(297,797)(299,800)(301,803)(302,806)(304,810)(306,813)(307,816)(309,819)(311,822)(313,825)(315,828)(317,832)(319,835)(321,838)(323,841)(324,844)(326,847)(328,850)(330,853)(332,856)(334,860)(336,863)
\thicklines \path(648,367)(644,366)(640,365)(636,364)(632,364)(628,363)(624,363)(620,363)(616,363)(612,363)(607,364)(603,364)(599,365)(595,365)(591,366)(587,367)(583,368)(579,369)(575,370)(572,372)(568,373)(564,374)(560,375)(556,376)(552,378)(548,379)(544,380)(541,381)(537,383)(533,384)(529,385)(525,387)(522,388)(518,389)(514,391)(510,392)(507,394)(503,395)(499,397)(496,399)(492,400)(488,402)(485,404)(481,406)(478,408)(474,410)(471,412)(468,413)(464,415)(461,417)(457,420)
\thicklines \path(457,420)(454,422)(451,424)(448,426)(444,428)(441,430)(438,432)(434,434)(431,436)(428,439)(425,441)(422,443)(418,445)(415,448)(412,450)(409,452)(406,454)(403,457)(400,459)(397,462)(394,464)(391,466)(388,469)(385,471)(382,474)(380,477)(377,479)(374,482)(371,485)(369,487)(366,490)(364,493)(361,496)(359,498)(356,501)(354,504)(351,507)(349,510)(347,513)(344,515)(342,518)(340,521)(337,524)(335,527)(333,530)(331,533)(328,536)(326,539)(324,542)
\thicklines \path(829,652)(829,648)(828,645)(828,641)(828,638)(827,634)(827,631)(826,627)(826,624)(825,620)(825,617)(824,613)(823,610)(823,607)(822,603)(821,600)(821,596)(820,593)(819,589)(818,586)(817,582)(817,579)(816,576)(815,572)(814,569)(813,565)(812,562)(811,558)(810,555)(809,552)(809,548)(808,545)(806,541)(805,538)(804,535)(803,531)(802,528)(801,524)(800,521)(799,518)(798,514)(797,511)(796,507)(795,504)(794,501)(793,497)(791,494)(790,491)(789,487)(787,484)(785,481)
\thicklines \path(785,481)(784,478)(782,475)(780,471)(778,468)(776,465)(774,462)(772,459)(770,456)(768,453)(766,450)(764,447)(761,444)(759,441)(757,438)(754,436)(752,433)(749,430)(746,427)(744,425)(741,422)(738,420)(736,417)(733,414)(730,412)(728,409)(725,406)(722,404)(719,401)(716,399)(713,396)(710,394)(707,392)(703,390)(700,388)(697,386)(693,384)(690,382)(686,380)(683,379)(679,377)(675,375)(671,374)(668,372)(664,371)(660,370)(656,369)(652,367)(648,367)
\thicklines \path(831,886)(832,883)(833,879)(835,876)(836,873)(837,869)(839,866)(840,862)(841,859)(842,856)(843,852)(844,849)(845,845)(846,842)(847,838)(848,835)(849,832)(850,828)(851,825)(852,821)(852,818)(853,814)(854,811)(855,807)(855,804)(856,800)(857,797)(857,793)(858,790)(859,786)(859,783)(860,779)(861,776)(861,772)(862,769)(862,765)(862,762)(863,758)(863,755)(864,751)(864,748)(864,744)(865,741)(865,737)(865,734)(866,730)(866,727)(866,723)(866,720)(866,716)(866,713)
\thicklines \path(866,713)(867,709)(867,706)(867,702)(867,698)(867,695)(867,691)(867,688)(867,684)(866,681)(866,677)(866,674)(866,670)(866,667)(866,663)(865,660)(865,656)(865,653)(864,649)(864,646)(864,642)(863,639)(863,635)(862,632)(862,628)(861,624)(861,621)(860,617)(860,614)(859,610)(858,607)
\thicklines \path(543,1059)(547,1058)(551,1058)(556,1057)(560,1057)(564,1057)(568,1056)(572,1056)(576,1056)(580,1056)(584,1056)(589,1056)(593,1056)(597,1056)(601,1056)(605,1056)(609,1055)(614,1055)(618,1055)(622,1055)(626,1055)(630,1054)(634,1054)(638,1054)(643,1054)(647,1053)(651,1053)(655,1053)(659,1052)(663,1052)(667,1052)(672,1052)(676,1052)(680,1052)(684,1052)(688,1053)(692,1053)(696,1053)(701,1054)(705,1054)(709,1054)(713,1054)(717,1053)(721,1053)(725,1052)(729,1050)(732,1048)(736,1046)(739,1044)(742,1041)(745,1038)
\thicklines \path(745,1038)(748,1036)(751,1033)(753,1030)(755,1027)(757,1024)(758,1021)(760,1017)(761,1014)(762,1010)(763,1007)(765,1004)(766,1000)(768,997)(770,994)(772,991)(774,988)(776,985)(778,982)(780,979)(782,975)(784,972)(786,969)(788,966)(790,963)(792,960)(794,957)(795,954)(797,951)(799,947)(801,944)(803,941)(805,938)(807,935)(809,932)(810,928)(812,925)(814,922)(816,919)(817,916)(819,912)(820,909)(822,906)(824,902)(825,899)(826,896)(828,893)(829,889)(831,886)
\thicklines \path(275,821)(277,825)(279,828)(280,831)(282,834)(284,837)(286,841)(288,844)(289,847)(291,850)(293,853)(295,856)(297,859)(299,863)(301,866)(303,869)(305,872)(307,875)(309,878)(311,881)(313,884)(315,888)(316,891)(318,894)(321,897)(323,900)(325,903)(327,906)(329,909)(331,912)(332,915)(334,919)(336,922)(338,925)(340,928)(341,931)(343,935)(345,938)(348,941)(350,944)(352,946)(355,949)(357,952)(359,955)(361,958)(364,961)(366,964)(369,967)(371,970)(374,972)(377,975)
\thicklines \path(377,975)(380,977)(384,979)(387,981)(390,983)(394,985)(397,987)(401,989)(404,991)(407,993)(411,995)(414,997)(418,999)(421,1001)(425,1003)(428,1005)(432,1007)(435,1009)(439,1011)(442,1013)(445,1015)(449,1017)(452,1019)(455,1022)(458,1024)(461,1027)(463,1030)(466,1032)(468,1035)(471,1038)(474,1040)(478,1042)(481,1044)(484,1046)(488,1048)(491,1050)(495,1052)(499,1053)(503,1055)(506,1057)(510,1058)(514,1059)(518,1060)(522,1060)(526,1060)(531,1060)(535,1059)(539,1059)(543,1059)
\thicklines \path(322,496)(319,498)(317,501)(315,504)(312,507)(310,510)(308,513)(306,516)(303,519)(301,522)(299,525)(297,528)(295,531)(292,534)(290,537)(288,540)(286,543)(284,547)(282,550)(280,553)(279,556)(277,559)(275,562)(273,565)(271,569)(270,572)(268,575)(267,578)(265,582)(264,585)(262,588)(261,592)(260,595)(258,598)(257,602)(256,605)(255,609)(253,612)(252,615)(251,619)(250,622)(249,626)(248,629)(247,632)(246,636)(245,639)(244,643)(243,646)(242,650)(241,653)(240,656)
\thicklines \path(240,656)(240,660)(239,663)(239,667)(238,671)(238,674)(238,678)(238,681)(238,685)(238,688)(238,692)(238,695)(239,699)(239,702)(239,706)(240,709)(240,713)(241,716)(241,720)(242,723)(243,727)(243,730)(244,734)(245,737)(245,741)(246,744)(247,748)(248,751)(249,755)(249,758)(250,762)(251,765)(252,768)(253,772)(254,775)(255,779)(257,782)(258,785)(259,789)(261,792)(262,795)(264,799)(265,802)(267,805)(268,809)(270,812)(272,815)(273,818)(275,821)
\thicklines \path(664,337)(660,337)(656,337)(652,337)(648,337)(644,336)(639,336)(635,336)(631,336)(627,336)(623,336)(619,336)(615,337)(611,337)(606,338)(602,338)(598,339)(594,339)(590,340)(586,340)(582,341)(578,342)(574,343)(570,344)(566,345)(562,346)(558,347)(554,348)(550,349)(546,350)(542,352)(538,353)(534,354)(530,355)(527,357)(523,358)(519,359)(515,360)(511,362)(507,363)(503,364)(500,366)(496,367)(492,369)(488,371)(485,372)(481,374)(478,376)(474,378)(470,379)(467,381)
\thicklines \path(467,381)(463,383)(460,385)(456,387)(453,389)(449,391)(446,393)(443,395)(439,397)(436,399)(432,401)(429,403)(426,405)(423,407)(419,409)(416,412)(413,414)(409,416)(406,418)(403,421)(400,423)(397,425)(394,427)(391,430)(387,432)(384,434)(381,437)(378,439)(375,442)(372,444)(369,447)(366,449)(364,452)(361,454)(358,457)(355,460)(352,462)(350,465)(347,468)(344,470)(342,473)(339,476)(337,479)(334,481)(332,484)(329,487)(327,490)(324,493)(322,496)
\thicklines \path(858,607)(857,604)(857,600)(856,597)(855,593)(855,590)(854,586)(853,583)(852,579)(852,576)(851,572)(850,569)(849,565)(848,562)(847,559)(846,555)(845,552)(844,548)(843,545)(842,541)(841,538)(840,535)(839,531)(838,528)(836,524)(835,521)(834,518)(832,514)(831,511)(830,508)(828,504)(827,501)(826,498)(825,494)(823,491)(822,488)(820,484)(819,481)(817,478)(816,474)(814,471)(812,468)(810,465)(808,462)(807,458)(805,455)(803,452)(801,449)(799,446)(797,443)(795,440)
\thicklines \path(795,440)(793,437)(791,434)(789,430)(787,427)(785,424)(782,421)(780,418)(778,415)(776,413)(773,410)(771,407)(769,404)(766,401)(764,398)(761,395)(759,393)(756,390)(754,387)(751,384)(749,381)(746,378)(743,376)(740,373)(737,371)(735,368)(732,365)(731,362)(730,358)(729,354)(729,350)(728,347)(727,343)(725,341)(722,339)(718,337)(714,336)(710,335)(706,335)(702,334)(697,334)(693,335)(689,335)(685,336)(681,336)(677,337)(673,337)(669,337)(664,337)
\thicklines \path(903,640)(902,636)(902,633)(901,629)(901,626)(900,622)(900,619)(899,615)(899,612)(898,608)(897,604)(897,601)(896,597)(895,594)(894,590)(894,587)(893,583)(892,580)(891,576)(890,573)(889,569)(888,566)(887,562)
\thicklines \path(820,978)(822,975)(824,972)(826,969)(828,966)(831,963)(833,960)(835,956)(837,953)(838,950)(840,947)(842,944)(844,940)(846,937)(848,934)(849,931)(851,927)(853,924)(854,921)(856,917)(857,914)(859,911)(861,908)(862,904)(864,901)(865,898)(867,894)(868,891)(870,887)(871,884)(872,881)(874,877)(875,874)(876,870)(877,867)(878,863)(879,860)(880,857)(882,853)(883,850)(884,846)(885,843)(886,839)(887,836)(888,832)(889,829)(890,825)(891,822)(892,818)(892,815)(893,811)
\thicklines \path(893,811)(894,808)(895,804)(896,801)(896,797)(897,794)(898,790)(898,787)(899,783)(899,779)(900,776)(900,772)(901,769)(901,765)(902,762)(902,758)(903,755)(903,751)(903,747)(904,744)(904,740)(904,737)(905,733)(905,729)(905,726)(905,722)(905,719)(905,715)(906,712)(906,708)(906,704)(906,701)(906,697)(906,694)(906,690)(906,686)(906,683)(905,679)(905,676)(905,672)(905,669)(905,665)(904,661)(904,658)(904,654)(904,651)(903,647)(903,644)(903,640)
\thicklines \path(466,1061)(470,1063)(474,1065)(477,1067)(481,1069)(485,1070)(489,1072)(493,1073)(497,1074)(501,1075)(505,1076)(509,1077)(513,1078)(517,1079)(521,1080)(525,1081)(529,1081)(533,1081)(538,1082)(542,1082)(546,1082)(550,1082)(554,1082)(559,1083)(563,1083)(567,1083)(571,1083)(575,1083)(580,1083)(584,1083)(588,1083)(592,1083)(597,1083)(601,1083)(605,1083)(609,1083)(613,1083)(618,1083)(622,1083)(626,1083)(630,1083)(634,1082)(639,1082)(643,1082)(647,1081)(651,1081)(655,1081)(660,1080)(664,1080)(668,1080)(672,1079)
\thicklines \path(672,1079)(676,1079)(680,1078)(685,1078)(689,1077)(693,1077)(697,1076)(701,1076)(706,1075)(710,1075)(714,1074)(718,1073)(722,1073)(726,1071)(730,1070)(734,1069)(738,1067)(741,1066)(745,1064)(749,1062)(752,1060)(755,1057)(759,1055)(762,1053)(764,1050)(767,1047)(770,1044)(772,1042)(775,1039)(778,1036)(780,1033)(783,1030)(786,1028)(788,1025)(790,1022)(792,1019)(794,1015)(797,1012)(799,1009)(801,1006)(803,1003)(805,1000)(807,997)(810,994)(812,991)(814,988)(816,985)(818,982)(820,978)
\thicklines \path(224,787)(225,791)(226,794)(228,797)(229,801)(230,804)(231,808)(233,811)(234,814)(236,818)(237,821)(239,824)(241,828)(242,831)(244,834)(246,838)(247,841)(249,844)(251,847)(253,851)(255,854)(256,857)(258,860)(260,864)(262,867)(264,870)(266,873)(268,876)(270,879)(272,883)(274,886)(276,889)(278,892)(280,895)(282,898)(284,901)(286,905)(288,908)(290,911)(292,914)(295,917)(297,920)(299,923)(301,926)(304,929)(306,932)(308,935)(310,938)(312,941)(315,944)(317,947)
\thicklines \path(317,947)(319,950)(322,953)(324,956)(327,959)(329,962)(332,965)(334,968)(337,971)(339,973)(342,976)(345,979)(348,981)(351,984)(354,986)(357,989)(360,992)(363,994)(366,997)(369,999)(372,1001)(375,1004)(378,1006)(382,1008)(385,1010)(389,1012)(392,1014)(395,1017)(399,1019)(402,1021)(405,1023)(409,1025)(412,1028)(415,1030)(419,1032)(422,1034)(426,1036)(429,1038)(432,1040)(436,1042)(439,1045)(442,1047)(446,1049)(449,1051)(452,1053)(456,1055)(459,1057)(463,1059)(466,1061)
\thicklines \path(312,458)(309,461)(307,464)(304,467)(302,470)(299,472)(297,475)(294,478)(292,481)(289,484)(287,487)(285,490)(282,493)(280,496)(278,499)(276,502)(273,505)(271,508)(269,511)(267,514)(265,517)(262,521)(260,524)(258,527)(256,530)(254,533)(253,536)(251,540)(249,543)(247,546)(245,549)(244,553)(242,556)(240,559)(238,562)(237,566)(235,569)(234,572)(232,576)(231,579)(230,583)(229,586)(227,589)(226,593)(225,596)(224,600)(223,603)(222,607)(221,610)(220,614)(219,617)
\thicklines \path(219,617)(218,621)(217,624)(216,628)(215,631)(214,635)(213,638)(213,642)(212,645)(211,649)(211,652)(210,656)(210,659)(209,663)(209,667)(209,670)(208,674)(208,677)(208,681)(208,684)(208,688)(208,692)(208,695)(208,699)(208,702)(208,706)(209,710)(209,713)(209,717)(210,720)(210,724)(210,727)(211,731)(211,735)(212,738)(212,742)(213,745)(214,749)(214,752)(215,756)(216,759)(217,763)(218,766)(218,770)(219,773)(220,777)(222,780)(223,784)(224,787)
\thicklines \path(668,304)(664,305)(659,305)(655,305)(651,305)(647,305)(642,305)(638,305)(634,305)(630,306)(626,306)(621,306)(617,306)(613,307)(609,307)(605,308)(600,308)(596,309)(592,309)(588,310)(584,311)(580,312)(576,313)(572,313)(568,314)(564,315)(560,317)(556,318)(551,319)(547,320)(543,321)(539,322)(535,323)(531,324)(527,325)(523,326)(520,328)(516,329)(512,330)(508,332)(504,333)(500,335)(496,336)(492,337)(488,339)(485,340)(481,342)(477,343)(473,345)(469,347)(466,348)
\thicklines \path(466,348)(462,350)(458,352)(455,354)(451,355)(448,357)(444,359)(440,361)(437,363)(433,365)(430,367)(426,369)(423,371)(419,373)(416,375)(412,377)(409,379)(406,381)(402,384)(399,386)(396,388)(392,390)(389,392)(386,395)(383,397)(379,399)(376,402)(373,404)(370,406)(367,409)(364,411)(360,413)(357,416)(354,418)(351,421)(348,423)(345,426)(342,429)(339,431)(337,434)(334,436)(331,439)(328,442)(325,444)(323,447)(320,450)(317,453)(314,455)(312,458)
\thicklines \path(887,562)(886,559)(885,555)(884,552)(883,548)(882,545)(881,541)(880,538)(879,535)(878,531)(877,528)(875,524)(874,521)(873,517)(872,514)(870,511)(869,507)(868,504)(866,500)(865,497)(863,494)(862,490)(860,487)(858,484)(857,480)(855,477)(854,474)(852,470)(851,467)(849,464)(847,460)(845,457)(844,454)(842,451)(840,448)(838,444)(836,441)(834,438)(832,435)(830,432)(828,429)(826,425)(824,422)(822,419)(820,416)(818,413)(816,410)(813,407)(811,404)(809,401)(806,398)
\thicklines \path(806,398)(804,395)(802,392)(799,389)(797,386)(795,383)(792,380)(790,377)(788,374)(785,371)(783,368)(781,365)(778,362)(776,359)(774,356)(771,353)(769,350)(767,347)(765,344)(764,340)(762,337)(761,334)(759,330)(758,327)(756,323)(754,320)(752,317)(749,315)(746,312)(743,309)(740,307)(737,304)(733,302)(730,300)(726,299)(722,298)(718,297)(714,297)(709,298)(705,298)(701,299)(697,300)(692,300)(688,301)(684,302)(680,303)(676,303)(672,304)(668,304)
\thicklines \path(930,841)(931,838)(932,834)(933,830)(934,827)(934,823)(935,820)(936,816)(937,813)(938,809)(939,806)(939,802)(940,799)(941,795)(942,792)(942,788)(943,785)(943,781)(944,778)(945,774)(945,770)(946,767)(946,763)(946,760)(947,756)(947,753)(948,749)(948,745)(948,742)(949,738)(949,735)(949,731)(949,727)(949,724)(950,720)(950,717)(950,713)(950,710)(950,706)(950,702)(950,699)(950,695)(950,692)(950,688)(950,684)(950,681)(950,677)(950,674)(949,670)(949,667)(949,663)
\thicklines \path(949,663)(949,659)(948,656)(948,652)(948,649)(947,645)(947,641)(947,638)(946,634)(946,631)(945,627)(945,624)(944,620)(944,616)(943,613)(942,609)(942,606)(941,602)(940,599)(940,595)(939,592)(938,588)(937,585)
\thicklines \path(690,1106)(694,1105)(698,1104)(702,1103)(706,1102)(710,1101)(714,1100)(718,1099)(723,1098)(727,1097)(731,1096)(735,1095)(739,1093)(742,1092)(746,1090)(750,1089)(754,1087)(757,1085)(761,1083)(764,1081)(768,1079)(771,1077)(775,1075)(778,1073)(781,1070)(785,1068)(788,1066)(791,1063)(794,1061)(797,1058)(800,1056)(803,1053)(805,1050)(808,1048)(811,1045)(814,1042)(817,1040)(819,1037)(822,1034)(825,1031)(827,1028)(829,1025)(832,1022)(834,1020)(837,1017)(840,1014)(842,1011)(844,1008)(847,1005)(849,1002)(851,999)
\thicklines \path(851,999)(853,996)(856,993)(858,990)(860,987)(862,984)(865,981)(867,977)(869,974)(871,971)(873,968)(875,965)(877,962)(878,958)(880,955)(882,952)(884,949)(886,946)(888,942)(890,939)(892,936)(893,933)(895,929)(897,926)(898,923)(900,919)(901,916)(903,913)(904,909)(906,906)(907,903)(909,899)(911,896)(912,893)(913,889)(915,886)(916,882)(917,879)(919,876)(920,872)(921,869)(922,865)(923,862)(925,858)(926,855)(927,851)(928,848)(929,844)(930,841)
\thicklines \path(318,997)(321,1000)(324,1002)(327,1005)(330,1007)(333,1010)(336,1012)(339,1015)(342,1017)(345,1020)(348,1022)(351,1025)(355,1027)(358,1029)(361,1032)(364,1034)(368,1036)(371,1038)(374,1041)(378,1043)(381,1045)(384,1047)(388,1049)(391,1051)(394,1053)(398,1056)(401,1058)(405,1060)(408,1062)(412,1064)(415,1066)(419,1068)(422,1070)(426,1072)(429,1073)(433,1075)(437,1077)(440,1079)(444,1081)(448,1083)(451,1084)(455,1086)(459,1088)(462,1089)(466,1091)(470,1093)(474,1094)(478,1095)(482,1097)(486,1098)(490,1099)
\thicklines \path(490,1099)(494,1100)(498,1101)(502,1102)(506,1103)(510,1104)(514,1105)(518,1106)(522,1107)(526,1107)(531,1108)(535,1109)(539,1109)(543,1110)(547,1110)(552,1111)(556,1111)(560,1111)(564,1112)(568,1112)(573,1112)(577,1112)(581,1113)(585,1113)(589,1113)(594,1113)(598,1113)(602,1113)(606,1113)(610,1113)(615,1113)(619,1113)(623,1113)(627,1113)(632,1112)(636,1112)(640,1112)(644,1111)(648,1111)(653,1111)(657,1110)(661,1110)(665,1109)(669,1109)(673,1108)(678,1108)(682,1107)(686,1106)(690,1106)
\thicklines \path(173,677)(172,681)(172,684)(172,688)(172,691)(172,695)(172,698)(172,702)(172,706)(172,709)(173,713)(173,716)(173,720)(173,724)(174,727)(174,731)(174,734)(175,738)(175,741)(176,745)(176,749)(177,752)(177,756)(178,759)(179,763)(180,766)(180,770)(181,773)(182,777)(183,780)(184,784)(185,787)(186,791)(187,794)(188,798)(189,801)(191,805)(192,808)(193,811)(195,815)(196,818)(197,822)(199,825)(200,828)(201,832)(203,835)(204,839)(206,842)(207,845)(209,849)(211,852)
\thicklines \path(211,852)(213,855)(214,858)(216,862)(218,865)(220,868)(222,871)(223,875)(225,878)(227,881)(229,884)(231,887)(233,891)(235,894)(237,897)(239,900)(241,903)(243,906)(245,909)(247,913)(249,916)(251,919)(254,922)(256,925)(258,928)(260,931)(262,934)(265,937)(267,940)(269,943)(272,946)(274,949)(277,952)(279,955)(281,958)(284,961)(286,964)(289,967)(291,970)(294,972)(296,975)(299,978)(302,981)(304,984)(307,986)(310,989)(312,992)(315,994)(318,997)
\thicklines \path(356,373)(353,375)(350,378)(347,380)(344,382)(340,385)(337,387)(334,390)(331,392)(328,395)(325,397)(322,400)(319,402)(316,405)(313,407)(310,410)(307,413)(305,415)(302,418)(299,420)(296,423)(293,426)(291,429)(288,431)(285,434)(283,437)(280,440)(277,443)(275,445)(272,448)(270,451)(267,454)(265,457)(262,460)(260,463)(257,466)(255,469)(253,472)(251,475)(248,478)(246,481)(244,484)(242,487)(239,490)(237,493)(235,496)(233,499)(231,502)(229,506)(227,509)(225,512)
\thicklines \path(225,512)(223,515)(221,518)(219,522)(217,525)(215,528)(214,531)(212,534)(210,538)(209,541)(207,544)(205,548)(204,551)(202,554)(201,558)(199,561)(198,565)(197,568)(196,571)(194,575)(193,578)(192,582)(190,585)(189,589)(188,592)(187,595)(186,599)(185,602)(184,606)(183,609)(182,613)(181,616)(180,620)(180,623)(179,627)(178,631)(178,634)(177,638)(176,641)(176,645)(175,648)(175,652)(174,655)(174,659)(174,663)(173,666)(173,670)(173,673)(173,677)
\thicklines \path(740,283)(736,282)(733,280)(729,279)(725,278)(720,277)(716,277)(712,276)(708,276)(704,276)(699,275)(695,275)(691,275)(687,275)(683,275)(678,275)(674,275)(670,275)(666,275)(661,275)(657,275)(653,275)(649,275)(645,275)(640,275)(636,275)(632,275)(628,275)(623,276)(619,276)(615,276)(611,276)(607,277)(602,277)(598,277)(594,278)(590,279)(586,279)(582,280)(578,280)(573,281)(569,282)(565,283)(561,284)(557,285)(553,285)(549,286)(545,287)(541,288)(537,290)(533,291)
\thicklines \path(533,291)(529,292)(525,293)(521,294)(517,295)(513,296)(509,298)(505,299)(501,300)(497,301)(493,303)(489,304)(485,305)(481,307)(477,308)(474,310)(470,311)(466,313)(462,314)(458,316)(455,318)(451,319)(447,321)(443,323)(440,324)(436,326)(432,328)(429,330)(425,331)(421,333)(418,335)(414,337)(411,339)(407,341)(404,343)(400,345)(397,347)(393,349)(390,351)(386,353)(383,355)(379,357)(376,360)(373,362)(369,364)(366,366)(363,368)(360,371)(356,373)
\thicklines \path(937,585)(936,581)(935,578)(935,574)(934,571)(933,567)(932,564)(931,560)(930,557)(929,553)(928,550)(927,546)(926,543)(925,539)(924,536)(923,532)(921,529)(920,525)(919,522)(918,519)(916,515)(915,512)(914,508)(912,505)(911,502)(909,498)(908,495)(906,491)(905,488)(903,485)(902,481)(900,478)(899,475)(897,471)(896,468)(894,465)(892,461)(891,458)(889,455)(887,452)(885,449)(883,445)(881,442)(879,439)(878,436)(876,432)(874,429)(872,426)(870,423)(868,420)(866,417)
\thicklines \path(866,417)(864,414)(861,410)(859,407)(857,404)(855,401)(853,398)(850,395)(848,392)(846,389)(844,386)(841,383)(839,380)(836,377)(834,374)(832,371)(829,368)(827,365)(824,363)(822,360)(820,357)(817,354)(815,351)(812,348)(809,345)(807,342)(804,339)(801,337)(799,334)(796,331)(794,328)(792,325)(789,322)(787,319)(784,316)(781,314)(778,311)(775,309)(773,306)(770,303)(767,300)(764,298)(761,295)(758,293)(755,291)(751,289)(748,287)(744,285)(740,283)
\thicklines \path(995,773)(996,769)(996,766)(997,762)(997,759)(997,755)(998,752)(998,748)(998,745)(999,741)(999,738)(999,734)(1000,731)(1000,727)(1000,724)(1000,720)(1000,717)(1000,713)(1000,710)(1000,706)(1001,703)(1001,699)(1001,696)(1001,692)(1000,689)(1000,685)(1000,682)(1000,678)(1000,675)(1000,671)(1000,668)(999,664)(999,661)(999,657)(999,654)(998,650)(998,647)(998,644)(997,640)(997,637)(996,633)(996,630)(996,626)(995,623)(995,619)(994,616)(993,612)(993,609)(992,605)(992,602)(991,598)
\thicklines \path(991,598)(990,595)(989,592)(989,588)(988,585)
\thicklines \path(829,1078)(832,1076)(835,1073)(838,1071)(841,1068)(844,1066)(847,1063)(849,1061)(852,1058)(855,1056)(858,1053)(860,1050)(863,1048)(866,1045)(868,1042)(871,1040)(873,1037)(876,1034)(878,1031)(881,1028)(883,1025)(886,1023)(888,1020)(890,1017)(893,1014)(895,1011)(897,1008)(900,1005)(902,1002)(904,999)(906,996)(908,993)(910,990)(912,987)(915,984)(917,981)(919,978)(921,975)(923,972)(925,969)(926,966)(928,963)(930,960)(932,957)(934,953)(935,950)(937,947)(939,944)(941,941)(943,938)(944,934)
\thicklines \path(944,934)(946,931)(947,928)(949,925)(951,922)(952,918)(953,915)(955,912)(956,908)(958,905)(959,902)(961,899)(962,895)(963,892)(965,889)(966,885)(967,882)(969,879)(970,875)(971,872)(972,869)(973,865)(974,862)(975,859)(977,855)(978,852)(979,848)(980,845)(981,842)(982,838)(983,835)(983,831)(984,828)(985,824)(986,821)(987,818)(987,814)(988,811)(989,807)(990,804)(990,800)(991,797)(992,794)(992,790)(993,787)(994,783)(994,780)(995,776)(995,773)
\thicklines \path(450,1120)(454,1121)(458,1123)(462,1124)(465,1126)(469,1127)(473,1128)(477,1129)(481,1130)(485,1132)(489,1133)(493,1134)(497,1135)(501,1135)(505,1136)(509,1137)(513,1138)(517,1139)(521,1139)(525,1140)(529,1141)(533,1141)(537,1142)(541,1142)(545,1143)(549,1143)(553,1144)(557,1144)(561,1145)(565,1145)(569,1145)(573,1146)(578,1146)(582,1146)(586,1146)(590,1147)(594,1147)(598,1147)(602,1147)(606,1147)(610,1147)(615,1147)(619,1147)(623,1146)(627,1146)(631,1146)(635,1146)(639,1146)(643,1145)(647,1145)(651,1144)
\thicklines \path(651,1144)(656,1144)(660,1143)(664,1143)(668,1143)(672,1142)(676,1141)(680,1141)(684,1140)(688,1140)(692,1139)(696,1138)(700,1137)(704,1136)(708,1135)(712,1134)(716,1133)(720,1132)(724,1131)(728,1130)(732,1129)(736,1128)(739,1127)(743,1125)(747,1124)(751,1122)(754,1121)(758,1119)(762,1118)(765,1116)(769,1115)(773,1113)(776,1112)(780,1110)(783,1108)(787,1106)(790,1104)(794,1102)(797,1100)(800,1098)(804,1096)(807,1094)(810,1092)(814,1090)(817,1087)(820,1085)(823,1083)(826,1080)(829,1078)
\thicklines \path(176,879)(178,882)(180,885)(181,888)(183,892)(185,895)(187,898)(189,901)(191,904)(193,907)(195,910)(197,913)(199,916)(200,919)(202,923)(204,926)(206,929)(209,932)(211,935)(213,938)(215,941)(217,944)(219,946)(222,949)(224,952)(226,955)(228,958)(231,961)(233,964)(235,967)(238,970)(240,973)(243,975)(245,978)(248,981)(250,984)(252,987)(255,989)(257,992)(260,995)(263,998)(265,1000)(268,1003)(271,1006)(273,1008)(276,1011)(279,1013)(282,1016)(284,1019)(287,1021)(290,1024)
\thicklines \path(290,1024)(293,1026)(296,1029)(299,1031)(302,1034)(305,1036)(308,1038)(311,1041)(314,1043)(317,1046)(320,1048)(323,1050)(326,1053)(329,1055)(332,1057)(335,1059)(339,1062)(342,1064)(345,1066)(348,1068)(351,1070)(355,1072)(358,1074)(361,1076)(365,1078)(368,1080)(371,1082)(375,1084)(378,1086)(382,1088)(385,1090)(389,1092)(392,1094)(396,1096)(399,1098)(403,1099)(406,1101)(410,1103)(413,1105)(417,1106)(420,1108)(424,1110)(428,1111)(431,1113)(435,1114)(439,1116)(443,1117)(446,1119)(450,1120)
\thicklines \path(160,545)(159,548)(157,551)(156,555)(155,558)(154,561)(152,565)(151,568)(150,571)(149,575)(148,578)(147,582)(146,585)(145,588)(144,592)(143,595)(142,599)(141,602)(140,605)(139,609)(138,612)(138,616)(137,619)(136,623)(135,626)(135,629)(134,633)(134,636)(133,640)(133,643)(132,647)(132,650)(131,654)(131,657)(130,661)(130,664)(130,668)(130,671)(129,675)(129,678)(129,682)(129,685)(129,689)(129,692)(129,696)(129,699)(129,703)(129,706)(129,710)(129,713)(129,717)
\thicklines \path(129,717)(130,720)(130,724)(130,727)(130,731)(131,734)(131,738)(132,741)(132,745)(133,748)(133,752)(134,755)(134,759)(135,762)(135,765)(136,769)(137,772)(138,776)(138,779)(139,783)(140,786)(141,789)(142,793)(143,796)(144,800)(145,803)(146,806)(147,810)(148,813)(149,817)(150,820)(151,823)(153,827)(154,830)(155,833)(157,837)(158,840)(159,843)(161,847)(162,850)(164,853)(165,856)(167,860)(168,863)(170,866)(172,869)(173,872)(175,876)(176,879)
\thicklines \path(420,292)(416,294)(412,295)(409,297)(405,299)(402,300)(398,302)(394,304)(391,306)(387,308)(384,310)(381,311)(377,313)(374,315)(370,317)(367,319)(364,321)(360,323)(357,325)(353,327)(350,329)(347,332)(344,334)(340,336)(337,338)(334,340)(331,342)(328,345)(324,347)(321,349)(318,351)(315,354)(312,356)(309,358)(306,361)(303,363)(300,366)(297,368)(294,370)(291,373)(288,375)(285,378)(282,380)(280,383)(277,385)(274,388)(271,391)(268,393)(266,396)(263,398)(260,401)
\thicklines \path(260,401)(258,404)(255,406)(252,409)(250,412)(247,415)(245,417)(242,420)(239,423)(237,426)(235,428)(232,431)(230,434)(227,437)(225,440)(223,443)(220,446)(218,448)(216,451)(213,454)(211,457)(209,460)(207,463)(205,466)(203,469)(201,472)(199,475)(197,478)(195,481)(193,484)(191,487)(189,491)(187,494)(185,497)(183,500)(181,503)(179,506)(178,509)(176,512)(174,516)(173,519)(171,522)(170,525)(168,529)(166,532)(165,535)(163,538)(162,542)(160,545)
\thicklines \path(800,288)(797,286)(794,283)(790,281)(787,279)(784,277)(781,275)(777,273)(774,271)(770,269)(767,267)(763,265)(760,264)(756,262)(752,260)(749,259)(745,257)(741,256)(737,255)(733,254)(729,253)(725,252)(721,251)(717,251)(713,250)(709,249)(705,249)(701,248)(697,247)(693,246)(689,246)(685,245)(681,245)(677,244)(673,244)(669,244)(665,244)(660,243)(656,243)(652,243)(648,243)(644,243)(640,242)(636,242)(632,242)(628,242)(624,243)(619,243)(615,243)(611,243)(607,243)
\thicklines \path(607,243)(603,243)(599,244)(595,244)(591,245)(587,245)(583,245)(578,246)(574,246)(570,247)(566,248)(562,248)(558,249)(554,250)(550,251)(546,251)(542,252)(538,253)(534,254)(530,254)(526,255)(522,256)(518,257)(514,258)(510,259)(506,260)(503,262)(499,263)(495,264)(491,265)(487,266)(483,267)(479,269)(476,270)(472,271)(468,273)(464,274)(460,275)(456,277)(453,278)(449,279)(445,281)(441,282)(438,284)(434,285)(430,287)(427,289)(423,290)(420,292)
\thicklines \path(988,585)(987,581)(986,578)(985,574)(985,571)(984,567)(983,564)(982,561)(981,557)(980,554)(979,550)(978,547)(977,544)(976,540)(975,537)(974,533)(973,530)(972,527)(971,523)(969,520)(968,517)(967,513)(965,510)(964,507)(963,504)(961,500)(960,497)(959,494)(957,490)(956,487)(955,484)(953,480)(952,477)(950,474)(948,471)(947,467)(945,464)(944,461)(942,458)(940,455)(939,451)(937,448)(935,445)(933,442)(931,439)(930,436)(928,433)(926,429)(924,426)(922,423)(920,420)
\thicklines \path(920,420)(918,417)(916,414)(914,411)(912,408)(910,405)(908,402)(906,399)(904,396)(902,393)(899,390)(897,387)(895,384)(893,381)(891,378)(888,375)(886,372)(883,370)(881,367)(879,364)(876,361)(874,358)(872,355)(869,352)(867,350)(864,347)(862,344)(859,341)(856,339)(854,336)(851,333)(848,331)(846,328)(843,325)(840,323)(838,320)(835,317)(832,315)(829,312)(826,310)(824,307)(821,305)(818,302)(815,300)(812,297)(809,295)(806,293)(803,290)(800,288)
\thicklines \path(162,952)(160,949)(158,946)(156,943)(154,940)(152,937)(150,934)(148,931)(146,927)(144,924)(142,921)(140,918)(138,915)(136,912)(135,909)(133,906)(131,902)(129,899)(128,896)(126,893)(125,890)(123,886)(121,883)(120,880)(118,877)
\thicklines \path(465,1168)(461,1167)(457,1166)(453,1164)(449,1163)(445,1162)(441,1161)(437,1160)(434,1158)(430,1157)(426,1156)(422,1154)(418,1153)(415,1151)(411,1150)(407,1148)(404,1147)(400,1145)(396,1144)(393,1142)(389,1140)(385,1139)(382,1137)(378,1135)(375,1134)(371,1132)(367,1130)(364,1128)(360,1126)(357,1125)(353,1123)(350,1121)(347,1119)(343,1117)(340,1115)(336,1113)(333,1111)(330,1109)(326,1107)(323,1105)(320,1103)(316,1101)(313,1099)(310,1096)(306,1094)(303,1092)(300,1090)(297,1088)(294,1085)(291,1083)(287,1081)
\thicklines \path(287,1081)(284,1079)(281,1076)(278,1074)(275,1072)(272,1069)(269,1067)(266,1064)(263,1062)(260,1059)(257,1057)(254,1054)(252,1052)(249,1049)(246,1047)(243,1044)(240,1042)(237,1039)(235,1037)(232,1034)(229,1031)(226,1029)(224,1026)(221,1023)(218,1021)(216,1018)(213,1015)(211,1013)(208,1010)(206,1007)(203,1004)(201,1001)(198,999)(196,996)(193,993)(191,990)(189,987)(186,984)(184,982)(181,979)(179,976)(177,973)(175,970)(173,967)(170,964)(168,961)(166,958)(164,955)(162,952)
\thicklines \path(848,1118)(845,1120)(841,1122)(838,1125)(835,1127)(831,1129)(828,1131)(824,1133)(821,1135)(818,1136)(814,1138)(810,1140)(807,1142)(803,1144)(800,1145)(796,1147)(793,1149)(789,1150)(785,1152)(782,1154)(778,1155)(774,1157)(771,1158)(767,1160)(763,1161)(759,1162)(755,1163)(751,1165)(748,1166)(744,1167)(740,1168)(736,1169)(732,1170)(728,1172)(724,1173)(720,1174)(716,1175)(712,1176)(708,1176)(704,1177)(700,1178)(696,1179)(692,1180)(688,1180)(684,1181)(680,1182)(676,1182)(672,1183)(668,1183)(664,1184)(660,1184)
\thicklines \path(660,1184)(656,1185)(652,1185)(647,1185)(643,1186)(639,1186)(635,1186)(631,1186)(627,1187)(623,1187)(619,1187)(615,1187)(610,1187)(606,1187)(602,1187)(598,1187)(594,1187)(590,1187)(586,1187)(582,1187)(578,1186)(573,1186)(569,1186)(565,1186)(561,1185)(557,1185)(553,1185)(549,1184)(545,1184)(541,1183)(537,1183)(532,1182)(528,1182)(524,1181)(520,1180)(516,1180)(512,1179)(508,1178)(504,1177)(500,1177)(496,1176)(492,1175)(488,1174)(484,1173)(480,1172)(476,1171)(472,1170)(468,1169)(465,1168)
\thicklines \path(1044,826)(1043,829)(1042,833)(1041,836)(1040,839)(1039,843)(1038,846)(1037,850)(1036,853)(1035,856)(1034,860)(1033,863)(1032,867)(1031,870)(1030,873)(1029,877)(1028,880)(1026,883)(1025,887)(1024,890)(1023,893)(1021,897)(1020,900)(1019,903)(1017,907)(1016,910)(1014,913)(1013,917)(1011,920)(1010,923)(1009,926)(1007,930)(1006,933)(1004,936)(1002,939)(1001,943)(999,946)(997,949)(996,952)(994,955)(992,959)(990,962)(988,965)(987,968)(985,971)(983,974)(981,977)(979,980)(977,984)(975,987)(973,990)
\thicklines \path(973,990)(971,993)(969,996)(967,999)(965,1002)(963,1005)(961,1008)(959,1011)(956,1014)(954,1017)(952,1020)(950,1023)(947,1026)(945,1028)(943,1031)(940,1034)(938,1037)(935,1040)(933,1043)(931,1045)(928,1048)(926,1051)(923,1054)(921,1057)(918,1059)(915,1062)(913,1065)(910,1067)(907,1070)(905,1073)(902,1075)(899,1078)(896,1080)(893,1083)(891,1085)(888,1088)(885,1090)(882,1093)(879,1095)(876,1098)(873,1100)(870,1102)(867,1105)(864,1107)(861,1109)(857,1112)(854,1114)(851,1116)(848,1118)
\thicklines \path(1016,488)(1017,491)(1019,494)(1020,497)(1022,501)(1023,504)(1024,507)(1025,511)(1027,514)(1028,517)(1029,521)(1030,524)(1031,528)(1033,531)(1034,534)(1035,538)(1036,541)(1037,544)(1037,548)(1038,551)(1039,555)(1040,558)(1041,562)(1042,565)(1043,568)(1044,572)(1045,575)(1046,579)(1046,582)(1047,586)(1048,589)(1049,592)(1049,596)(1050,599)(1051,603)(1051,606)(1052,610)(1052,613)(1053,617)(1053,620)(1054,624)(1054,627)(1055,631)(1055,634)(1056,638)(1056,641)(1056,645)(1057,648)(1057,652)(1057,655)(1058,659)
\thicklines \path(1058,659)(1058,662)(1058,666)(1058,669)(1058,673)(1059,676)(1059,680)(1059,683)(1059,687)(1059,690)(1059,694)(1059,697)(1059,701)(1059,704)(1059,708)(1059,711)(1059,715)(1059,718)(1059,722)(1058,725)(1058,729)(1058,732)(1058,736)(1058,739)(1057,743)(1057,746)(1057,750)(1056,753)(1056,757)(1056,760)(1055,763)(1055,767)(1054,770)(1054,774)(1053,777)(1053,781)(1052,784)(1052,788)(1051,791)(1051,795)(1050,798)(1049,802)(1048,805)(1048,809)(1047,812)(1046,815)(1046,819)(1045,822)(1044,826)
\thicklines \path(767,228)(771,230)(774,231)(778,232)(782,234)(785,236)(789,237)(793,239)(796,241)(800,243)(803,245)(807,246)(810,248)(814,250)(817,252)(820,254)(824,256)(827,258)(830,260)(834,263)(837,265)(840,267)(843,269)(846,271)(849,274)(853,276)(856,278)(859,281)(862,283)(865,286)(868,288)(871,290)(874,293)(876,295)(879,298)(882,300)(885,303)(888,305)(891,308)(894,311)(896,313)(899,316)(902,318)(904,321)(907,324)(910,327)(912,329)(915,332)(917,335)(920,337)(923,340)
\thicklines \path(923,340)(925,343)(927,346)(930,349)(932,351)(935,354)(937,357)(939,360)(942,363)(944,366)(947,369)(949,372)(951,374)(953,377)(955,380)(957,383)(960,386)(962,390)(964,393)(966,396)(968,399)(970,402)(972,405)(974,408)(976,411)(978,414)(980,417)(982,420)(983,423)(985,426)(987,429)(989,433)(991,436)(993,439)(994,442)(996,445)(998,448)(1000,452)(1001,455)(1003,458)(1004,461)(1006,465)(1007,468)(1009,471)(1010,474)(1012,478)(1013,481)(1015,484)(1016,488)
\thicklines \path(379,261)(383,260)(386,258)(390,256)(394,255)(397,253)(401,252)(405,250)(408,249)(412,247)(416,245)(419,244)(423,242)(427,241)(431,240)(434,238)(438,237)(442,235)(446,234)(450,233)(454,232)(457,230)(461,229)(465,228)(469,227)(473,226)(477,225)(481,224)(485,223)(489,221)(493,220)(497,219)(500,218)(504,218)(508,217)(512,216)(516,215)(520,214)(524,213)(528,213)(532,212)(537,211)(541,210)(545,210)(549,209)(553,209)(557,208)(561,208)(565,207)(569,207)(573,206)
\thicklines \path(573,206)(577,206)(581,206)(585,205)(590,205)(594,205)(598,205)(602,205)(606,204)(610,204)(614,204)(618,204)(622,204)(627,204)(631,204)(635,204)(639,204)(643,204)(647,205)(651,205)(655,205)(659,205)(664,206)(668,206)(672,206)(676,207)(680,207)(684,208)(688,208)(692,209)(696,209)(700,210)(704,211)(708,212)(712,212)(716,213)(720,214)(724,215)(728,216)(732,217)(736,218)(740,219)(744,220)(748,221)(752,223)(755,224)(759,226)(763,227)(767,228)
\thicklines \path(118,515)(120,512)(121,508)(123,505)(125,502)(126,499)(128,496)(130,492)(131,489)(133,486)(135,483)(137,480)(138,477)(140,473)(142,470)(144,467)(146,464)(148,461)(150,458)(152,455)(154,452)(156,449)(158,446)(160,443)(162,440)(165,437)(167,434)(169,431)(171,428)(173,425)(176,422)(178,419)(180,416)(183,413)(185,411)(187,408)(190,405)(192,402)(195,399)(197,396)(200,394)(202,391)(205,388)(207,385)(210,383)(213,380)(215,377)(218,375)(221,372)(223,369)(226,367)
\thicklines \path(226,367)(229,364)(232,361)(234,359)(237,356)(240,354)(243,351)(246,349)(249,346)(251,344)(254,341)(257,339)(260,336)(263,334)(266,332)(269,329)(272,327)(275,325)(279,322)(282,320)(285,318)(288,315)(291,313)(294,311)(297,309)(301,306)(304,304)(307,302)(310,300)(314,298)(317,296)(320,294)(324,292)(327,290)(330,288)(334,286)(337,284)(340,282)(344,280)(347,278)(351,276)(354,274)(358,272)(361,270)(365,269)(368,267)(372,265)(375,263)(379,261)
\thicklines \path(209,1091)(206,1088)(203,1086)(201,1083)(198,1081)(195,1079)(193,1076)(190,1074)(187,1071)(185,1069)(182,1066)(179,1064)(177,1061)(174,1059)(172,1056)(169,1054)(167,1051)(164,1049)(162,1046)(159,1043)(157,1041)(154,1038)(152,1036)(150,1033)(147,1030)(145,1028)(143,1025)(140,1022)(138,1019)(136,1017)(134,1014)(131,1011)(129,1009)(127,1006)(125,1003)(123,1000)(120,997)(118,995)
\thicklines \path(546,1233)(542,1233)(538,1233)(534,1232)(530,1232)(526,1231)(522,1231)(519,1230)(515,1230)(511,1229)(507,1229)(503,1228)(499,1227)(495,1227)(492,1226)(488,1225)(484,1225)(480,1224)(476,1223)(473,1222)(469,1221)(465,1220)(461,1219)(458,1219)(454,1218)(450,1217)(446,1216)(443,1215)(439,1213)(435,1212)(432,1211)(428,1210)(424,1209)(420,1208)(417,1207)(413,1205)(409,1204)(406,1203)(402,1202)(399,1201)(395,1199)(391,1198)(388,1197)(384,1195)(381,1194)(377,1192)(374,1191)(370,1189)(367,1188)(363,1186)(360,1185)
\thicklines \path(360,1185)(356,1183)(353,1182)(349,1180)(346,1179)(342,1177)(339,1175)(336,1174)(332,1172)(329,1170)(326,1168)(322,1167)(319,1165)(316,1163)(312,1161)(309,1160)(306,1158)(302,1156)(299,1154)(296,1152)(293,1150)(290,1148)(286,1146)(283,1145)(280,1143)(277,1141)(274,1139)(271,1137)(268,1135)(264,1133)(261,1130)(258,1128)(255,1126)(252,1124)(249,1122)(246,1120)(243,1118)(240,1115)(237,1113)(235,1111)(232,1109)(229,1107)(226,1104)(223,1102)(220,1100)(217,1098)(214,1095)(212,1093)(209,1091)
\thicklines \path(210,303)(208,305)(205,308)(202,310)(199,313)(197,315)(194,317)(191,320)(188,322)(186,325)(183,327)(180,330)(178,332)(175,335)(173,337)(170,340)(168,342)(165,345)(163,347)(160,350)(158,353)(155,355)(153,358)(150,360)(148,363)(145,366)(143,368)(141,371)(138,374)(136,376)(134,379)(131,382)(129,385)(127,387)(125,390)(123,393)(120,396)(118,399)
\thicklines \path(550,160)(546,160)(542,160)(538,161)(534,161)(530,162)(526,162)(522,163)(519,163)(515,164)(511,165)(507,165)(503,166)(499,167)(495,168)(492,168)(488,169)(484,170)(480,171)(476,172)(473,173)(469,174)(465,175)(461,176)(458,177)(454,178)(450,179)(446,180)(443,181)(439,182)(435,183)(431,184)(428,185)(424,186)(420,187)(417,189)(413,190)(409,191)(406,192)(402,194)(399,195)(395,196)(391,198)(388,199)(384,201)(381,202)(377,204)(374,205)(370,207)(367,208)(363,210)
\thicklines \path(363,210)(360,211)(356,213)(353,214)(349,216)(346,217)(342,219)(339,221)(335,222)(332,224)(329,226)(325,228)(322,229)(319,231)(315,233)(312,234)(309,236)(305,238)(302,240)(299,242)(295,244)(292,246)(289,248)(286,250)(283,251)(279,253)(276,255)(273,257)(270,259)(267,261)(264,263)(261,266)(258,268)(254,270)(251,272)(248,274)(245,276)(242,278)(239,280)(236,283)(233,285)(231,287)(228,289)(225,292)(222,294)(219,296)(216,298)(213,301)(210,303)
\thicklines \path(752,1217)(748,1218)(744,1219)(740,1220)(736,1221)(732,1222)(728,1223)(724,1224)(720,1224)(716,1225)(712,1226)(708,1227)(704,1228)(700,1228)(696,1229)(692,1230)(688,1230)(684,1231)(680,1231)(676,1232)(672,1232)(668,1233)(664,1233)(660,1233)
\thicklines \path(1045,994)(1043,997)(1041,1000)(1039,1003)(1037,1006)(1035,1010)(1033,1013)(1031,1016)(1029,1019)(1027,1022)(1025,1025)(1022,1028)(1020,1031)(1018,1033)(1016,1036)(1013,1039)(1011,1042)(1009,1045)(1007,1048)(1004,1051)(1002,1054)(1000,1057)(997,1060)(995,1062)(992,1065)(990,1068)(987,1071)(985,1073)(982,1076)(980,1079)(977,1082)(975,1084)(972,1087)(969,1090)(967,1092)(964,1095)(961,1098)(958,1100)(956,1103)(953,1105)(950,1108)(947,1111)(944,1113)(942,1116)(939,1118)(936,1120)(933,1123)(930,1125)(927,1128)(924,1130)(921,1132)
\thicklines \path(921,1132)(918,1135)(915,1137)(912,1139)(908,1142)(905,1144)(902,1146)(899,1148)(896,1151)(893,1153)(889,1155)(886,1157)(883,1159)(879,1161)(876,1163)(873,1165)(869,1167)(866,1169)(863,1171)(859,1173)(856,1175)(852,1177)(849,1179)(845,1180)(842,1182)(838,1184)(835,1186)(831,1187)(827,1189)(824,1191)(820,1192)(816,1194)(813,1195)(809,1197)(805,1199)(802,1200)(798,1202)(794,1203)(790,1204)(787,1206)(783,1207)(779,1208)(775,1210)(771,1211)(767,1212)(764,1213)(760,1214)(756,1215)(752,1217)
\thicklines \path(1127,663)(1128,667)(1128,670)(1128,674)(1128,677)(1128,681)(1128,684)(1128,688)(1128,691)(1129,695)(1129,698)(1129,702)(1128,705)(1128,709)(1128,712)(1128,716)(1128,719)(1128,723)(1128,726)(1128,730)(1127,733)(1127,737)(1127,740)(1127,744)(1126,747)(1126,751)(1126,754)(1125,758)(1125,761)(1125,764)(1124,768)(1124,771)(1123,775)(1123,778)(1122,782)(1122,785)(1121,789)(1120,792)(1120,796)(1119,799)(1119,803)(1118,806)(1117,809)(1117,813)(1116,816)(1115,820)(1115,823)(1114,827)(1113,830)(1112,834)(1111,837)
\thicklines \path(1111,837)(1110,840)(1110,844)(1109,847)(1108,851)(1107,854)(1106,857)(1105,861)(1104,864)(1103,868)(1102,871)(1101,874)(1099,878)(1098,881)(1097,884)(1096,888)(1095,891)(1093,894)(1092,898)(1091,901)(1089,904)(1088,908)(1087,911)(1086,914)(1084,918)(1083,921)(1082,924)(1080,927)(1079,931)(1077,934)(1076,937)(1074,940)(1073,944)(1071,947)(1069,950)(1068,953)(1066,956)(1064,960)(1063,963)(1061,966)(1059,969)(1058,972)(1056,976)(1054,979)(1052,982)(1050,985)(1049,988)(1047,991)(1045,994)
\thicklines \path(1002,342)(1005,345)(1007,348)(1009,351)(1011,354)(1014,357)(1016,360)(1018,363)(1020,366)(1023,369)(1025,372)(1027,375)(1029,378)(1031,381)(1033,384)(1035,387)(1037,390)(1039,393)(1041,396)(1043,399)(1045,402)(1047,405)(1049,408)(1050,411)(1052,415)(1054,418)(1056,421)(1058,424)(1059,427)(1061,430)(1063,434)(1064,437)(1066,440)(1067,443)(1069,446)(1071,450)(1072,453)(1074,456)(1076,459)(1077,463)(1079,466)(1080,469)(1081,472)(1083,476)(1084,479)(1086,482)(1087,485)(1088,489)(1090,492)(1091,495)(1092,499)
\thicklines \path(1092,499)(1093,502)(1094,505)(1096,509)(1097,512)(1098,515)(1099,519)(1100,522)(1102,526)(1103,529)(1104,532)(1105,536)(1106,539)(1107,542)(1108,546)(1109,549)(1109,553)(1110,556)(1111,559)(1112,563)(1113,566)(1114,570)(1114,573)(1115,577)(1116,580)(1117,584)(1117,587)(1118,590)(1118,594)(1119,597)(1120,601)(1120,604)(1121,608)(1122,611)(1122,615)(1123,618)(1123,622)(1124,625)(1124,628)(1125,632)(1125,635)(1125,639)(1126,642)(1126,646)(1126,649)(1127,653)(1127,656)(1127,660)(1127,663)
\thicklines \path(676,160)(680,160)(685,160)(689,161)(693,162)(697,162)(701,163)(705,163)(709,164)(713,165)(717,166)(721,166)(725,167)(729,168)(733,169)(737,170)(741,171)(745,172)(749,173)(752,174)(756,175)(760,176)(764,177)(768,179)(772,180)(776,181)(779,183)(783,184)(787,185)(791,187)(794,188)(798,189)(802,191)(806,192)(809,194)(813,195)(817,197)(820,199)(824,200)(827,202)(831,204)(834,206)(838,208)(842,209)(845,211)(849,213)(852,215)(855,217)(859,219)(862,221)(866,223)
\thicklines \path(866,223)(869,225)(872,227)(875,229)(879,231)(882,233)(885,235)(889,237)(892,240)(895,242)(898,244)(901,246)(904,249)(907,251)(910,253)(914,256)(917,258)(920,260)(923,263)(926,265)(928,268)(931,270)(934,273)(937,275)(940,278)(943,280)(946,283)(949,285)(951,288)(954,290)(957,293)(959,296)(962,298)(965,301)(967,303)(970,306)(973,309)(975,312)(978,314)(980,317)(983,320)(985,323)(988,325)(990,328)(993,331)(995,334)(998,337)(1000,339)(1002,342)
\thicklines \path(307,1233)(303,1232)(300,1230)(297,1229)(294,1227)(290,1226)(287,1224)(284,1223)(281,1221)(278,1219)(274,1218)(271,1216)(268,1214)(265,1212)(262,1211)(259,1209)(256,1207)(252,1206)(249,1204)(246,1202)(243,1200)(240,1198)(237,1196)(234,1195)(231,1193)(228,1191)(225,1189)(222,1187)(219,1185)(216,1183)(213,1181)(210,1179)(207,1177)(204,1175)(202,1173)(199,1171)(196,1169)(193,1167)(190,1165)(187,1163)(184,1161)(182,1159)(179,1157)(176,1155)(173,1153)(171,1150)(168,1148)(165,1146)(162,1144)(160,1142)(157,1140)
\thicklines \path(157,1140)(154,1137)(152,1135)(149,1133)(146,1131)(144,1128)(141,1126)(139,1124)(136,1122)(133,1119)(131,1117)(128,1115)(126,1112)(123,1110)(121,1107)(118,1105)
\thicklines \path(311,160)(307,161)(304,163)(301,164)(297,166)(294,167)(291,169)(288,170)(284,172)(281,174)(278,175)(275,177)(271,179)(268,181)(265,182)(262,184)(259,186)(255,188)(252,189)(249,191)(246,193)(243,195)(240,197)(237,199)(234,201)(231,202)(228,204)(225,206)(221,208)(218,210)(215,212)(212,214)(209,216)(206,218)(203,220)(201,222)(198,224)(195,226)(192,228)(189,230)(186,232)(183,235)(180,237)(177,239)(175,241)(172,243)(169,245)(166,247)(163,250)(161,252)(158,254)
\thicklines \path(158,254)(155,256)(152,259)(150,261)(147,263)(144,265)(142,268)(139,270)(136,272)(134,275)(131,277)(129,279)(126,282)(123,284)(121,286)(118,289)
\thicklines \path(1071,1087)(1068,1090)(1066,1093)(1063,1096)(1061,1098)(1058,1101)(1056,1104)(1053,1107)(1051,1110)(1048,1113)(1045,1115)(1043,1118)(1040,1121)(1037,1123)(1035,1126)(1032,1129)(1029,1132)(1026,1134)(1024,1137)(1021,1140)(1018,1142)(1015,1145)(1012,1147)(1009,1150)(1006,1152)(1003,1155)(1000,1157)(997,1160)(994,1162)(991,1165)(988,1167)(985,1170)(982,1172)(979,1175)(976,1177)(973,1179)(970,1182)(966,1184)(963,1186)(960,1189)(957,1191)(954,1193)(950,1195)(947,1198)(944,1200)(940,1202)(937,1204)(934,1206)(930,1208)(927,1210)(923,1212)
\thicklines \path(923,1212)(920,1214)(916,1216)(913,1218)(910,1220)(906,1222)(903,1224)(899,1226)(895,1228)(892,1230)(888,1232)(885,1233)
\thicklines \path(1210,763)(1209,766)(1209,770)(1208,773)(1208,777)(1207,780)(1207,784)(1206,788)(1206,791)(1205,795)(1205,798)(1204,802)(1203,805)(1203,809)(1202,812)(1201,816)(1201,819)(1200,823)(1199,826)(1198,830)(1197,833)(1197,837)(1196,840)(1195,844)(1194,847)(1193,851)(1192,854)(1191,858)(1191,861)(1190,865)(1189,868)(1188,871)(1187,875)(1186,878)(1184,882)(1183,885)(1182,889)(1181,892)(1180,896)(1179,899)(1177,902)(1176,906)(1175,909)(1174,913)(1172,916)(1171,919)(1169,923)(1168,926)(1167,929)(1165,933)(1164,936)
\thicklines \path(1164,936)(1163,939)(1161,943)(1160,946)(1158,949)(1157,953)(1155,956)(1154,959)(1152,963)(1150,966)(1149,969)(1147,972)(1145,976)(1143,979)(1142,982)(1140,986)(1138,989)(1137,992)(1135,995)(1133,998)(1131,1002)(1129,1005)(1127,1008)(1126,1011)(1124,1014)(1122,1017)(1120,1021)(1118,1024)(1116,1027)(1114,1030)(1112,1033)(1110,1036)(1107,1039)(1105,1042)(1103,1045)(1101,1048)(1099,1051)(1096,1054)(1094,1057)(1092,1060)(1090,1063)(1087,1066)(1085,1069)(1083,1072)(1081,1075)(1078,1078)(1076,1081)(1073,1084)(1071,1087)
\thicklines \path(1146,422)(1147,425)(1149,428)(1151,431)(1152,435)(1154,438)(1155,441)(1157,445)(1158,448)(1160,451)(1161,454)(1163,458)(1164,461)(1166,465)(1167,468)(1169,471)(1170,475)(1171,478)(1172,481)(1174,485)(1175,488)(1176,492)(1178,495)(1179,498)(1180,502)(1181,505)(1182,509)(1183,512)(1185,516)(1186,519)(1187,522)(1188,526)(1189,529)(1190,533)(1191,536)(1192,540)(1192,543)(1193,547)(1194,550)(1195,554)(1196,557)(1197,561)(1198,564)(1198,568)(1199,571)(1200,575)(1201,578)(1201,582)(1202,585)(1203,589)(1203,592)
\thicklines \path(1203,592)(1204,596)(1205,599)(1205,603)(1206,606)(1206,610)(1207,613)(1207,617)(1208,620)(1208,624)(1209,628)(1209,631)(1210,635)(1210,638)(1210,642)(1211,645)(1211,649)(1211,652)(1211,656)(1212,660)(1212,663)(1212,667)(1212,670)(1212,674)(1213,677)(1213,681)(1213,684)(1213,688)(1213,692)(1213,695)(1213,699)(1213,702)(1213,706)(1213,709)(1213,713)(1213,716)(1213,720)(1212,724)(1212,727)(1212,731)(1212,734)(1212,738)(1211,741)(1211,745)(1211,749)(1211,752)(1210,756)(1210,759)(1210,763)
\thicklines \path(884,160)(888,161)(891,163)(895,165)(898,167)(902,169)(905,171)(909,173)(912,175)(916,177)(919,179)(923,181)(926,183)(929,185)(933,187)(936,189)(940,192)(943,194)(946,196)(949,198)(953,201)(956,203)(959,205)(962,207)(965,210)(969,212)(972,214)(975,217)(978,219)(981,222)(984,224)(987,226)(990,229)(993,231)(996,234)(999,236)(1002,239)(1005,242)(1008,244)(1011,247)(1014,249)(1017,252)(1019,254)(1022,257)(1025,260)(1028,262)(1030,265)(1033,268)(1036,271)(1039,273)(1041,276)
\thicklines \path(1041,276)(1044,279)(1047,282)(1049,284)(1052,287)(1054,290)(1057,293)(1059,296)(1062,298)(1064,301)(1067,304)(1069,307)(1072,310)(1074,313)(1077,316)(1079,319)(1081,322)(1084,325)(1086,328)(1088,331)(1090,334)(1093,337)(1095,340)(1097,343)(1099,346)(1102,349)(1104,352)(1106,355)(1108,358)(1110,361)(1112,364)(1114,367)(1116,370)(1118,374)(1120,377)(1122,380)(1124,383)(1126,386)(1128,389)(1130,392)(1132,396)(1134,399)(1135,402)(1137,405)(1139,409)(1140,412)(1142,415)(1144,418)(1146,422)
\thicklines \path(132,1233)(129,1231)(127,1230)(124,1228)(121,1226)(118,1224)
\thicklines \path(134,160)(131,162)(128,164)(125,166)(121,168)(118,170)
\thicklines \path(1174,1111)(1172,1114)(1169,1117)(1167,1120)(1165,1123)(1162,1126)(1160,1129)(1157,1131)(1155,1134)(1152,1137)(1150,1140)(1147,1143)(1145,1145)(1142,1148)(1139,1151)(1137,1154)(1134,1157)(1132,1159)(1129,1162)(1127,1165)(1124,1168)(1121,1170)(1118,1173)(1116,1176)(1113,1178)(1110,1181)(1107,1184)(1105,1186)(1102,1189)(1099,1191)(1096,1194)(1093,1197)(1090,1199)(1087,1202)(1085,1204)(1082,1207)(1079,1209)(1076,1212)(1073,1214)(1070,1217)(1067,1219)(1064,1222)(1061,1224)(1058,1226)(1054,1229)(1051,1231)(1048,1233)
\thicklines \path(1313,788)(1312,791)(1312,795)(1311,799)(1311,802)(1310,806)(1309,809)(1309,813)(1308,816)(1308,820)(1307,823)(1306,827)(1305,830)(1305,834)(1304,837)(1303,840)(1302,844)(1301,847)(1301,851)(1300,854)(1299,858)(1298,861)(1297,865)(1296,868)(1296,872)(1295,875)(1294,879)(1293,882)(1292,885)(1291,889)(1289,892)(1288,896)(1287,899)(1286,903)(1285,906)(1284,909)(1283,913)(1282,916)(1280,920)(1279,923)(1278,926)(1277,930)(1275,933)(1274,936)(1273,940)(1272,943)(1270,947)(1269,950)(1267,953)(1266,957)(1265,960)
\thicklines \path(1265,960)(1263,963)(1262,967)(1260,970)(1259,973)(1257,976)(1256,980)(1254,983)(1252,986)(1251,990)(1249,993)(1247,996)(1246,999)(1244,1003)(1242,1006)(1241,1009)(1239,1012)(1237,1016)(1236,1019)(1234,1022)(1232,1025)(1230,1028)(1228,1031)(1226,1035)(1224,1038)(1223,1041)(1221,1044)(1219,1047)(1217,1050)(1215,1054)(1213,1057)(1211,1060)(1209,1063)(1207,1066)(1205,1069)(1203,1072)(1201,1075)(1198,1078)(1196,1081)(1194,1084)(1192,1087)(1190,1090)(1188,1093)(1185,1096)(1183,1099)(1181,1102)(1179,1105)(1176,1108)(1174,1111)
\thicklines \path(1268,446)(1270,449)(1271,453)(1272,456)(1274,459)(1275,463)(1276,466)(1277,469)(1279,473)(1280,476)(1281,480)(1282,483)(1284,486)(1285,490)(1286,493)(1287,497)(1288,500)(1289,503)(1290,507)(1291,510)(1292,514)(1293,517)(1294,521)(1295,524)(1296,527)(1297,531)(1298,534)(1299,538)(1300,541)(1300,545)(1301,548)(1302,552)(1303,555)(1304,559)(1304,562)(1305,566)(1306,569)(1307,573)(1307,576)(1308,580)(1309,583)(1309,587)(1310,590)(1310,594)(1311,597)(1311,601)(1312,604)(1312,608)(1313,611)(1313,615)(1314,618)
\thicklines \path(1314,618)(1314,622)(1315,625)(1315,629)(1315,632)(1316,636)(1316,639)(1316,643)(1317,647)(1317,650)(1317,654)(1317,657)(1318,661)(1318,664)(1318,668)(1318,671)(1318,675)(1318,678)(1319,682)(1319,685)(1319,689)(1319,693)(1319,696)(1319,700)(1319,703)(1319,707)(1319,710)(1319,714)(1319,717)(1318,721)(1318,724)(1318,728)(1318,731)(1318,735)(1318,739)(1317,742)(1317,746)(1317,749)(1317,753)(1316,756)(1316,760)(1316,763)(1315,767)(1315,770)(1314,774)(1314,777)(1314,781)(1313,784)(1313,788)
\thicklines \path(1045,160)(1048,162)(1052,164)(1055,167)(1058,169)(1061,171)(1064,174)(1067,176)(1070,179)(1073,181)(1076,184)(1079,186)(1082,189)(1085,191)(1087,194)(1090,196)(1093,199)(1096,202)(1099,204)(1102,207)(1104,209)(1107,212)(1110,215)(1113,217)(1116,220)(1118,223)(1121,225)(1124,228)(1126,231)(1129,233)(1132,236)(1134,239)(1137,242)(1139,245)(1142,247)(1144,250)(1147,253)(1149,256)(1152,259)(1154,261)(1157,264)(1159,267)(1162,270)(1164,273)(1167,276)(1169,279)(1171,282)(1174,285)(1176,288)(1178,291)(1181,294)
\thicklines \path(1181,294)(1183,296)(1185,299)(1187,302)(1189,305)(1192,309)(1194,312)(1196,315)(1198,318)(1200,321)(1202,324)(1204,327)(1207,330)(1209,333)(1211,336)(1213,339)(1215,342)(1216,345)(1218,349)(1220,352)(1222,355)(1224,358)(1226,361)(1228,364)(1230,367)(1232,371)(1234,374)(1235,377)(1237,380)(1239,383)(1240,387)(1242,390)(1244,393)(1245,396)(1247,400)(1249,403)(1250,406)(1252,409)(1254,413)(1255,416)(1257,419)(1258,423)(1260,426)(1261,429)(1263,432)(1264,436)(1266,439)(1267,442)(1268,446)
\thicklines \path(1381,1024)(1379,1027)(1378,1030)(1376,1033)(1375,1037)(1373,1040)(1372,1043)(1370,1046)(1369,1049)(1367,1051)(1365,1054)(1364,1057)(1362,1060)(1360,1063)(1359,1066)(1357,1069)(1355,1072)(1354,1075)(1352,1078)(1350,1081)(1349,1084)(1347,1087)(1345,1090)(1343,1093)(1341,1096)(1340,1098)(1338,1101)(1336,1104)(1334,1107)(1332,1110)(1330,1113)(1328,1115)(1326,1118)(1324,1121)(1322,1124)(1321,1127)(1319,1130)(1317,1133)(1315,1135)(1313,1138)(1311,1141)(1309,1144)(1307,1146)(1304,1149)(1302,1152)(1300,1155)(1298,1157)(1296,1160)(1294,1163)(1292,1166)(1290,1168)
\thicklines \path(1290,1168)(1287,1171)(1285,1174)(1283,1176)(1281,1179)(1279,1182)(1276,1184)(1274,1187)(1272,1190)(1270,1192)(1267,1195)(1265,1198)(1263,1200)(1260,1203)(1258,1205)(1256,1208)(1253,1211)(1251,1213)(1248,1216)(1246,1218)(1244,1221)(1241,1223)(1239,1226)(1236,1228)(1234,1231)(1231,1233)
\thicklines \path(1381,371)(1379,368)(1378,365)(1376,362)(1375,359)(1373,356)(1371,353)(1370,350)(1368,347)(1367,344)(1365,341)(1363,338)(1362,335)(1360,332)(1358,329)(1356,326)(1355,323)(1353,320)(1351,317)(1350,314)(1348,311)(1346,308)(1344,305)(1342,302)(1341,299)(1339,296)(1337,293)(1335,291)(1333,288)(1331,285)(1329,282)(1327,279)(1325,276)(1323,273)(1321,270)(1319,268)(1317,265)(1315,262)(1313,259)(1311,256)(1309,253)(1307,251)(1305,248)(1303,245)(1301,242)(1298,239)(1296,237)(1294,234)(1292,231)(1290,228)(1288,226)
\thicklines \path(1288,226)(1285,223)(1283,220)(1281,217)(1279,215)(1277,212)(1274,209)(1272,207)(1270,204)(1267,201)(1265,199)(1263,196)(1260,193)(1258,191)(1256,188)(1253,185)(1251,183)(1248,180)(1246,178)(1243,175)(1241,172)(1238,170)(1236,167)(1233,165)(1231,162)(1229,160)
\thicklines \path(1381,1233)(1381,160)
\thicklines \path(118,160)(1381,160)
\thicklines \path(118,160)(118,1233)
\thicklines \path(1381,1233)(118,1233)
\thicklines \path(224,160)(224,180)
\put(224,115){\makebox(0,0){-150}}
\thicklines \path(224,1233)(224,1213)
\thicklines \path(399,160)(399,180)
\put(399,115){\makebox(0,0){-100}}
\thicklines \path(399,1233)(399,1213)
\thicklines \path(574,160)(574,180)
\put(574,115){\makebox(0,0){-50}}
\thicklines \path(574,1233)(574,1213)
\thicklines \path(750,160)(750,180)
\put(750,115){\makebox(0,0){0}}
\thicklines \path(750,1233)(750,1213)
\thicklines \path(925,160)(925,180)
\put(925,115){\makebox(0,0){50}}
\thicklines \path(925,1233)(925,1213)
\thicklines \path(1100,160)(1100,180)
\put(1100,115){\makebox(0,0){100}}
\thicklines \path(1100,1233)(1100,1213)
\thicklines \path(1275,160)(1275,180)
\put(1275,115){\makebox(0,0){150}}
\thicklines \path(1275,1233)(1275,1213)
\thicklines \path(1381,249)(1361,249)
\put(1403,249){\makebox(0,0)[l]{-150}}
\thicklines \path(118,249)(138,249)
\thicklines \path(1381,398)(1361,398)
\put(1403,398){\makebox(0,0)[l]{-100}}
\thicklines \path(118,398)(138,398)
\thicklines \path(1381,547)(1361,547)
\put(1403,547){\makebox(0,0)[l]{-50}}
\thicklines \path(118,547)(138,547)
\thicklines \path(1381,697)(1361,697)
\put(1403,697){\makebox(0,0)[l]{0}}
\thicklines \path(118,697)(138,697)
\thicklines \path(1381,846)(1361,846)
\put(1403,846){\makebox(0,0)[l]{50}}
\thicklines \path(118,846)(138,846)
\thicklines \path(1381,995)(1361,995)
\put(1403,995){\makebox(0,0)[l]{100}}
\thicklines \path(118,995)(138,995)
\thicklines \path(1381,1144)(1361,1144)
\put(1403,1144){\makebox(0,0)[l]{150}}
\thicklines \path(118,1144)(138,1144)
\end{picture}

